Fast Methods for Ranking Synthetic BECs

We gather existing methods that are used to compare and rank the BECs synthesized by a polar code constructor, compare them, and propose new methods that compare synthetic BECs faster.

==> influence8.tex <==
\pgfplotdrawwithnode (0.00000, 0.00000) (16.000, 1.6569) [0] {};
\pgfplotdrawwithnode (0.00000, 1.6569) (8.0000, 2.8557) [1] {0};
\pgfplotdrawwithnode (8.0000, 1.6569) (16.000, 2.8557) [1] {1};
\pgfplotdrawwithnode (0.00000, 2.8557) (4.0000, 3.5810) [2] {00};
\pgfplotdrawwithnode (4.0000, 2.8557) (8.0000, 3.9695) [2] {01};
\pgfplotdrawwithnode (8.0000, 2.8557) (12.000, 3.9695) [2] {10};
\pgfplotdrawwithnode (12.000, 2.8557) (16.000, 3.5810) [2] {11};
\pgfplotdrawwithnode (0.00000, 3.5810) (2.0000, 3.9806) [3] {000};
\pgfplotdrawwithnode (2.0000, 3.5810) (4.0000, 4.3468) [3] {001};
\pgfplotdrawwithnode (4.0000, 3.9695) (6.0000, 4.7987) [3] {010};
\pgfplotdrawwithnode (6.0000, 3.9695) (8.0000, 4.8737) [3] {011};
\pgfplotdrawwithnode (8.0000, 3.9695) (10.000, 4.8737) [3] {100};
\pgfplotdrawwithnode (10.000, 3.9695) (12.000, 4.7987) [3] {101};
\pgfplotdrawwithnode (12.000, 3.5810) (14.000, 4.3468) [3] {110};
\pgfplotdrawwithnode (14.000, 3.5810) (16.000, 3.9806) [3] {111};
\pgfplotdrawwithnode (0.00000, 3.9806) (1.0000, 4.1904) [4] {0000};
\pgfplotdrawwithnode (1.0000, 3.9806) (2.0000, 4.4306) [4] {0001};
\pgfplotdrawwithnode (2.0000, 4.3468) (3.0000, 4.8542) [4] {0010};
\pgfplotdrawwithnode (3.0000, 4.3468) (4.0000, 5.0680) [4] {0011};
\pgfplotdrawwithnode (4.0000, 4.7987) (5.0000, 5.3856) [4] {0100};
\pgfplotdrawwithnode (5.0000, 4.7987) (6.0000, 5.5317) [4] {0101};
\pgfplotdrawwithnode (6.0000, 4.8737) (7.0000, 5.6189) [4] {0110};
\pgfplotdrawwithnode (7.0000, 4.8737) (8.0000, 5.5590) [4] {0111};
\pgfplotdrawwithnode (8.0000, 4.8737) (9.0000, 5.5590) [4] {1000};
\pgfplotdrawwithnode (9.0000, 4.8737) (10.000, 5.6189) [4] {1001};
\pgfplotdrawwithnode (10.000, 4.7987) (11.000, 5.5317) [4] {1010};
\pgfplotdrawwithnode (11.000, 4.7987) (12.000, 5.3856) [4] {1011};
\pgfplotdrawwithnode (12.000, 4.3468) (13.000, 5.0680) [4] {1100};
\pgfplotdrawwithnode (13.000, 4.3468) (14.000, 4.8542) [4] {1101};
\pgfplotdrawwithnode (14.000, 3.9806) (15.000, 4.4306) [4] {1110};
\pgfplotdrawwithnode (15.000, 3.9806) (16.000, 4.1904) [4] {1111};
\pgfplotdrawwithnode (0.00000, 4.1904) (0.50000, 4.2979) [5] {00000};
\pgfplotdrawwithnode (0.50000, 4.1904) (1.0000, 4.4344) [5] {00001};
\pgfplotdrawwithnode (1.0000, 4.4306) (1.5000, 4.7114) [5] {00010};
\pgfplotdrawwithnode (1.5000, 4.4306) (2.0000, 4.8872) [5] {00011};
\pgfplotdrawwithnode (2.0000, 4.8542) (2.5000, 5.1889) [5] {00100};
\pgfplotdrawwithnode (2.5000, 4.8542) (3.0000, 5.3431) [5] {00101};
\pgfplotdrawwithnode (3.0000, 5.0680) (3.5000, 5.5899) [5] {00110};
\pgfplotdrawwithnode (3.5000, 5.0680) (4.0000, 5.7096) [5] {00111};
\pgfplotdrawwithnode (4.0000, 5.3856) (4.5000, 5.7934) [5] {01000};
\pgfplotdrawwithnode (4.5000, 5.3856) (5.0000, 5.9224) [5] {01001};
\pgfplotdrawwithnode (5.0000, 5.5317) (5.5000, 6.0910) [5] {01010};
\pgfplotdrawwithnode (5.5000, 5.5317) (6.0000, 6.1523) [5] {01011};
\pgfplotdrawwithnode (6.0000, 5.6189) (6.5000, 6.2136) [5] {01100};
\pgfplotdrawwithnode (6.5000, 5.6189) (7.0000, 6.2215) [5] {01101};
\pgfplotdrawwithnode (7.0000, 5.5590) (7.5000, 6.1528) [5] {01110};
\pgfplotdrawwithnode (7.5000, 5.5590) (8.0000, 6.0607) [5] {01111};
\pgfplotdrawwithnode (8.0000, 5.5590) (8.5000, 6.0607) [5] {10000};
\pgfplotdrawwithnode (8.5000, 5.5590) (9.0000, 6.1528) [5] {10001};
\pgfplotdrawwithnode (9.0000, 5.6189) (9.5000, 6.2215) [5] {10010};
\pgfplotdrawwithnode (9.5000, 5.6189) (10.000, 6.2136) [5] {10011};
\pgfplotdrawwithnode (10.000, 5.5317) (10.500, 6.1523) [5] {10100};
\pgfplotdrawwithnode (10.500, 5.5317) (11.000, 6.0910) [5] {10101};
\pgfplotdrawwithnode (11.000, 5.3856) (11.500, 5.9224) [5] {10110};
\pgfplotdrawwithnode (11.500, 5.3856) (12.000, 5.7934) [5] {10111};
\pgfplotdrawwithnode (12.000, 5.0680) (12.500, 5.7096) [5] {11000};
\pgfplotdrawwithnode (12.500, 5.0680) (13.000, 5.5899) [5] {11001};
\pgfplotdrawwithnode (13.000, 4.8542) (13.500, 5.3431) [5] {11010};
\pgfplotdrawwithnode (13.500, 4.8542) (14.000, 5.1889) [5] {11011};
\pgfplotdrawwithnode (14.000, 4.4306) (14.500, 4.8872) [5] {11100};
\pgfplotdrawwithnode (14.500, 4.4306) (15.000, 4.7114) [5] {11101};
\pgfplotdrawwithnode (15.000, 4.1904) (15.500, 4.4344) [5] {11110};
\pgfplotdrawwithnode (15.500, 4.1904) (16.000, 4.2979) [5] {11111};
\pgfplotdrawrectangle (0.00000, 4.2979) (0.25000, 4.3523);
\pgfplotdrawrectangle (0.25000, 4.2979) (0.50000, 4.4250);
\pgfplotdrawrectangle (0.50000, 4.4344) (0.75000, 4.5822);
\pgfplotdrawrectangle (0.75000, 4.4344) (1.0000, 4.6915);
\pgfplotdrawrectangle (1.0000, 4.7114) (1.2500, 4.8902);
\pgfplotdrawrectangle (1.2500, 4.7114) (1.5000, 4.9940);
\pgfplotdrawrectangle (1.5000, 4.8872) (1.7500, 5.1964);
\pgfplotdrawrectangle (1.7500, 4.8872) (2.0000, 5.3275);
\pgfplotdrawrectangle (2.0000, 5.1889) (2.2500, 5.4115);
\pgfplotdrawrectangle (2.2500, 5.1889) (2.5000, 5.5115);
\pgfplotdrawrectangle (2.5000, 5.3431) (2.7500, 5.6890);
\pgfplotdrawrectangle (2.7500, 5.3431) (3.0000, 5.7959);
\pgfplotdrawrectangle (3.0000, 5.5899) (3.2500, 5.9725);
\pgfplotdrawrectangle (3.2500, 5.5899) (3.5000, 6.0562);
\pgfplotdrawrectangle (3.5000, 5.7096) (3.7500, 6.1944);
\pgfplotdrawrectangle (3.7500, 5.7096) (4.0000, 6.2646);
\pgfplotdrawrectangle (4.0000, 5.7934) (4.2500, 6.0757);
\pgfplotdrawrectangle (4.2500, 5.7934) (4.5000, 6.1708);
\pgfplotdrawrectangle (4.5000, 5.9224) (4.7500, 6.3193);
\pgfplotdrawrectangle (4.7500, 5.9224) (5.0000, 6.3985);
\pgfplotdrawrectangle (5.0000, 6.0910) (5.2500, 6.5195);
\pgfplotdrawrectangle (5.2500, 6.0910) (5.5000, 6.5697);
\pgfplotdrawrectangle (5.5000, 6.1523) (5.7500, 6.6405);
\pgfplotdrawrectangle (5.7500, 6.1523) (6.0000, 6.6691);
\pgfplotdrawrectangle (6.0000, 6.2136) (6.2500, 6.6854);
\pgfplotdrawrectangle (6.2500, 6.2136) (6.5000, 6.7047);
\pgfplotdrawrectangle (6.5000, 6.2215) (6.7500, 6.7138);
\pgfplotdrawrectangle (6.7500, 6.2215) (7.0000, 6.7054);
\pgfplotdrawrectangle (7.0000, 6.1528) (7.2500, 6.6554);
\pgfplotdrawrectangle (7.2500, 6.1528) (7.5000, 6.6122);
\pgfplotdrawrectangle (7.5000, 6.0607) (7.7500, 6.5064);
\pgfplotdrawrectangle (7.7500, 6.0607) (8.0000, 6.4216);
\pgfplotdrawrectangle (8.0000, 6.0607) (8.2500, 6.4216);
\pgfplotdrawrectangle (8.2500, 6.0607) (8.5000, 6.5064);
\pgfplotdrawrectangle (8.5000, 6.1528) (8.7500, 6.6122);
\pgfplotdrawrectangle (8.7500, 6.1528) (9.0000, 6.6554);
\pgfplotdrawrectangle (9.0000, 6.2215) (9.2500, 6.7054);
\pgfplotdrawrectangle (9.2500, 6.2215) (9.5000, 6.7138);
\pgfplotdrawrectangle (9.5000, 6.2136) (9.7500, 6.7047);
\pgfplotdrawrectangle (9.7500, 6.2136) (10.000, 6.6854);
\pgfplotdrawrectangle (10.000, 6.1523) (10.250, 6.6691);
\pgfplotdrawrectangle (10.250, 6.1523) (10.500, 6.6405);
\pgfplotdrawrectangle (10.500, 6.0910) (10.750, 6.5697);
\pgfplotdrawrectangle (10.750, 6.0910) (11.000, 6.5195);
\pgfplotdrawrectangle (11.000, 5.9224) (11.250, 6.3985);
\pgfplotdrawrectangle (11.250, 5.9224) (11.500, 6.3193);
\pgfplotdrawrectangle (11.500, 5.7934) (11.750, 6.1708);
\pgfplotdrawrectangle (11.750, 5.7934) (12.000, 6.0757);
\pgfplotdrawrectangle (12.000, 5.7096) (12.250, 6.2646);
\pgfplotdrawrectangle (12.250, 5.7096) (12.500, 6.1944);
\pgfplotdrawrectangle (12.500, 5.5899) (12.750, 6.0562);
\pgfplotdrawrectangle (12.750, 5.5899) (13.000, 5.9725);
\pgfplotdrawrectangle (13.000, 5.3431) (13.250, 5.7959);
\pgfplotdrawrectangle (13.250, 5.3431) (13.500, 5.6890);
\pgfplotdrawrectangle (13.500, 5.1889) (13.750, 5.5115);
\pgfplotdrawrectangle (13.750, 5.1889) (14.000, 5.4115);
\pgfplotdrawrectangle (14.000, 4.8872) (14.250, 5.3275);
\pgfplotdrawrectangle (14.250, 4.8872) (14.500, 5.1964);
\pgfplotdrawrectangle (14.500, 4.7114) (14.750, 4.9940);
\pgfplotdrawrectangle (14.750, 4.7114) (15.000, 4.8902);
\pgfplotdrawrectangle (15.000, 4.4344) (15.250, 4.6915);
\pgfplotdrawrectangle (15.250, 4.4344) (15.500, 4.5822);
\pgfplotdrawrectangle (15.500, 4.2979) (15.750, 4.4250);
\pgfplotdrawrectangle (15.750, 4.2979) (16.000, 4.3523);
\pgfplotdrawrectangle (0.00000, 4.3523) (0.12500, 4.3797);
\pgfplotdrawrectangle (0.12500, 4.3523) (0.25000, 4.4172);
\pgfplotdrawrectangle (0.25000, 4.4250) (0.37500, 4.5008);
\pgfplotdrawrectangle (0.37500, 4.4250) (0.50000, 4.5614);
\pgfplotdrawrectangle (0.50000, 4.5822) (0.62500, 4.6746);
\pgfplotdrawrectangle (0.62500, 4.5822) (0.75000, 4.7342);
\pgfplotdrawrectangle (0.75000, 4.6915) (0.87500, 4.8598);
\pgfplotdrawrectangle (0.87500, 4.6915) (1.0000, 4.9496);
\pgfplotdrawrectangle (1.0000, 4.8902) (1.1250, 5.0065);
\pgfplotdrawrectangle (1.1250, 4.8902) (1.2500, 5.0671);
\pgfplotdrawrectangle (1.2500, 4.9940) (1.3750, 5.1865);
\pgfplotdrawrectangle (1.3750, 4.9940) (1.5000, 5.2677);
\pgfplotdrawrectangle (1.5000, 5.1964) (1.6250, 5.4135);
\pgfplotdrawrectangle (1.6250, 5.1964) (1.7500, 5.4867);
\pgfplotdrawrectangle (1.7500, 5.3275) (1.8750, 5.6375);
\pgfplotdrawrectangle (1.8750, 5.3275) (2.0000, 5.7415);
\pgfplotdrawrectangle (2.0000, 5.4115) (2.1250, 5.5612);
\pgfplotdrawrectangle (2.1250, 5.4115) (2.2500, 5.6243);
\pgfplotdrawrectangle (2.2500, 5.5115) (2.3750, 5.7393);
\pgfplotdrawrectangle (2.3750, 5.5115) (2.5000, 5.8130);
\pgfplotdrawrectangle (2.5000, 5.6890) (2.6250, 5.9410);
\pgfplotdrawrectangle (2.6250, 5.6890) (2.7500, 6.0027);
\pgfplotdrawrectangle (2.7500, 5.7959) (2.8750, 6.1256);
\pgfplotdrawrectangle (2.8750, 5.7959) (3.0000, 6.2086);
\pgfplotdrawrectangle (3.0000, 5.9725) (3.1250, 6.2588);
\pgfplotdrawrectangle (3.1250, 5.9725) (3.2500, 6.3100);
\pgfplotdrawrectangle (3.2500, 6.0562) (3.3750, 6.4061);
\pgfplotdrawrectangle (3.3750, 6.0562) (3.5000, 6.4691);
\pgfplotdrawrectangle (3.5000, 6.1944) (3.6250, 6.5681);
\pgfplotdrawrectangle (3.6250, 6.1944) (3.7500, 6.6117);
\pgfplotdrawrectangle (3.7500, 6.2646) (3.8750, 6.6928);
\pgfplotdrawrectangle (3.8750, 6.2646) (4.0000, 6.7379);
\pgfplotdrawrectangle (4.0000, 6.0757) (4.1250, 6.2714);
\pgfplotdrawrectangle (4.1250, 6.0757) (4.2500, 6.3374);
\pgfplotdrawrectangle (4.2500, 6.1708) (4.3750, 6.4467);
\pgfplotdrawrectangle (4.3750, 6.1708) (4.5000, 6.5116);
\pgfplotdrawrectangle (4.5000, 6.3193) (4.6250, 6.6187);
\pgfplotdrawrectangle (4.6250, 6.3193) (4.7500, 6.6668);
\pgfplotdrawrectangle (4.7500, 6.3985) (4.8750, 6.7580);
\pgfplotdrawrectangle (4.8750, 6.3985) (5.0000, 6.8173);
\pgfplotdrawrectangle (5.0000, 6.5195) (5.1250, 6.8520);
\pgfplotdrawrectangle (5.1250, 6.5195) (5.2500, 6.8841);
\pgfplotdrawrectangle (5.2500, 6.5697) (5.3750, 6.9419);
\pgfplotdrawrectangle (5.3750, 6.5697) (5.5000, 6.9796);
\pgfplotdrawrectangle (5.5000, 6.6405) (5.6250, 7.0303);
\pgfplotdrawrectangle (5.6250, 6.6405) (5.7500, 7.0471);
\pgfplotdrawrectangle (5.7500, 6.6691) (5.8750, 7.0802);
\pgfplotdrawrectangle (5.8750, 6.6691) (6.0000, 7.0975);
\pgfplotdrawrectangle (6.0000, 6.6854) (6.1250, 7.0610);
\pgfplotdrawrectangle (6.1250, 6.6854) (6.2500, 7.0759);
\pgfplotdrawrectangle (6.2500, 6.7047) (6.3750, 7.0981);
\pgfplotdrawrectangle (6.3750, 6.7047) (6.5000, 7.1124);
\pgfplotdrawrectangle (6.5000, 6.7138) (6.6250, 7.1190);
\pgfplotdrawrectangle (6.6250, 6.7138) (6.7500, 7.1115);
\pgfplotdrawrectangle (6.7500, 6.7054) (6.8750, 7.1019);
\pgfplotdrawrectangle (6.8750, 6.7054) (7.0000, 7.0953);
\pgfplotdrawrectangle (7.0000, 6.6554) (7.1250, 7.0803);
\pgfplotdrawrectangle (7.1250, 6.6554) (7.2500, 7.0499);
\pgfplotdrawrectangle (7.2500, 6.6122) (7.3750, 7.0003);
\pgfplotdrawrectangle (7.3750, 6.6122) (7.5000, 6.9715);
\pgfplotdrawrectangle (7.5000, 6.5064) (7.6250, 6.8947);
\pgfplotdrawrectangle (7.6250, 6.5064) (7.7500, 6.8437);
\pgfplotdrawrectangle (7.7500, 6.4216) (7.8750, 6.7463);
\pgfplotdrawrectangle (7.8750, 6.4216) (8.0000, 6.6791);
\pgfplotdrawrectangle (8.0000, 6.4216) (8.1250, 6.6791);
\pgfplotdrawrectangle (8.1250, 6.4216) (8.2500, 6.7463);
\pgfplotdrawrectangle (8.2500, 6.5064) (8.3750, 6.8437);
\pgfplotdrawrectangle (8.3750, 6.5064) (8.5000, 6.8947);
\pgfplotdrawrectangle (8.5000, 6.6122) (8.6250, 6.9715);
\pgfplotdrawrectangle (8.6250, 6.6122) (8.7500, 7.0003);
\pgfplotdrawrectangle (8.7500, 6.6554) (8.8750, 7.0499);
\pgfplotdrawrectangle (8.8750, 6.6554) (9.0000, 7.0803);
\pgfplotdrawrectangle (9.0000, 6.7054) (9.1250, 7.0953);
\pgfplotdrawrectangle (9.1250, 6.7054) (9.2500, 7.1019);
\pgfplotdrawrectangle (9.2500, 6.7138) (9.3750, 7.1115);
\pgfplotdrawrectangle (9.3750, 6.7138) (9.5000, 7.1190);
\pgfplotdrawrectangle (9.5000, 6.7047) (9.6250, 7.1124);
\pgfplotdrawrectangle (9.6250, 6.7047) (9.7500, 7.0981);
\pgfplotdrawrectangle (9.7500, 6.6854) (9.8750, 7.0759);
\pgfplotdrawrectangle (9.8750, 6.6854) (10.000, 7.0610);
\pgfplotdrawrectangle (10.000, 6.6691) (10.125, 7.0975);
\pgfplotdrawrectangle (10.125, 6.6691) (10.250, 7.0802);
\pgfplotdrawrectangle (10.250, 6.6405) (10.375, 7.0471);
\pgfplotdrawrectangle (10.375, 6.6405) (10.500, 7.0303);
\pgfplotdrawrectangle (10.500, 6.5697) (10.625, 6.9796);
\pgfplotdrawrectangle (10.625, 6.5697) (10.750, 6.9419);
\pgfplotdrawrectangle (10.750, 6.5195) (10.875, 6.8841);
\pgfplotdrawrectangle (10.875, 6.5195) (11.000, 6.8520);
\pgfplotdrawrectangle (11.000, 6.3985) (11.125, 6.8173);
\pgfplotdrawrectangle (11.125, 6.3985) (11.250, 6.7580);
\pgfplotdrawrectangle (11.250, 6.3193) (11.375, 6.6668);
\pgfplotdrawrectangle (11.375, 6.3193) (11.500, 6.6187);
\pgfplotdrawrectangle (11.500, 6.1708) (11.625, 6.5116);
\pgfplotdrawrectangle (11.625, 6.1708) (11.750, 6.4467);
\pgfplotdrawrectangle (11.750, 6.0757) (11.875, 6.3374);
\pgfplotdrawrectangle (11.875, 6.0757) (12.000, 6.2714);
\pgfplotdrawrectangle (12.000, 6.2646) (12.125, 6.7379);
\pgfplotdrawrectangle (12.125, 6.2646) (12.250, 6.6928);
\pgfplotdrawrectangle (12.250, 6.1944) (12.375, 6.6117);
\pgfplotdrawrectangle (12.375, 6.1944) (12.500, 6.5681);
\pgfplotdrawrectangle (12.500, 6.0562) (12.625, 6.4691);
\pgfplotdrawrectangle (12.625, 6.0562) (12.750, 6.4061);
\pgfplotdrawrectangle (12.750, 5.9725) (12.875, 6.3100);
\pgfplotdrawrectangle (12.875, 5.9725) (13.000, 6.2588);
\pgfplotdrawrectangle (13.000, 5.7959) (13.125, 6.2086);
\pgfplotdrawrectangle (13.125, 5.7959) (13.250, 6.1256);
\pgfplotdrawrectangle (13.250, 5.6890) (13.375, 6.0027);
\pgfplotdrawrectangle (13.375, 5.6890) (13.500, 5.9410);
\pgfplotdrawrectangle (13.500, 5.5115) (13.625, 5.8130);
\pgfplotdrawrectangle (13.625, 5.5115) (13.750, 5.7393);
\pgfplotdrawrectangle (13.750, 5.4115) (13.875, 5.6243);
\pgfplotdrawrectangle (13.875, 5.4115) (14.000, 5.5612);
\pgfplotdrawrectangle (14.000, 5.3275) (14.125, 5.7415);
\pgfplotdrawrectangle (14.125, 5.3275) (14.250, 5.6375);
\pgfplotdrawrectangle (14.250, 5.1964) (14.375, 5.4867);
\pgfplotdrawrectangle (14.375, 5.1964) (14.500, 5.4135);
\pgfplotdrawrectangle (14.500, 4.9940) (14.625, 5.2677);
\pgfplotdrawrectangle (14.625, 4.9940) (14.750, 5.1865);
\pgfplotdrawrectangle (14.750, 4.8902) (14.875, 5.0671);
\pgfplotdrawrectangle (14.875, 4.8902) (15.000, 5.0065);
\pgfplotdrawrectangle (15.000, 4.6915) (15.125, 4.9496);
\pgfplotdrawrectangle (15.125, 4.6915) (15.250, 4.8598);
\pgfplotdrawrectangle (15.250, 4.5822) (15.375, 4.7342);
\pgfplotdrawrectangle (15.375, 4.5822) (15.500, 4.6746);
\pgfplotdrawrectangle (15.500, 4.4250) (15.625, 4.5614);
\pgfplotdrawrectangle (15.625, 4.4250) (15.750, 4.5008);
\pgfplotdrawrectangle (15.750, 4.3523) (15.875, 4.4172);
\pgfplotdrawrectangle (15.875, 4.3523) (16.000, 4.3797);
\pgfplotdrawrectangle (0.00000, 4.3797) (0.062500, 4.3934);
\pgfplotdrawrectangle (0.062500, 4.3797) (0.12500, 4.4125);
\pgfplotdrawrectangle (0.12500, 4.4172) (0.18750, 4.4556);
\pgfplotdrawrectangle (0.18750, 4.4172) (0.25000, 4.4874);
\pgfplotdrawrectangle (0.25000, 4.5008) (0.31250, 4.5478);
\pgfplotdrawrectangle (0.31250, 4.5008) (0.37500, 4.5796);
\pgfplotdrawrectangle (0.37500, 4.5614) (0.43750, 4.6492);
\pgfplotdrawrectangle (0.43750, 4.5614) (0.50000, 4.7012);
\pgfplotdrawrectangle (0.50000, 4.6746) (0.56250, 4.7340);
\pgfplotdrawrectangle (0.56250, 4.6746) (0.62500, 4.7672);
\pgfplotdrawrectangle (0.62500, 4.7342) (0.68750, 4.8357);
\pgfplotdrawrectangle (0.68750, 4.7342) (0.75000, 4.8847);
\pgfplotdrawrectangle (0.75000, 4.8598) (0.81250, 4.9755);
\pgfplotdrawrectangle (0.81250, 4.8598) (0.87500, 5.0219);
\pgfplotdrawrectangle (0.87500, 4.9496) (0.93750, 5.1250);
\pgfplotdrawrectangle (0.93750, 4.9496) (1.0000, 5.2026);
\pgfplotdrawrectangle (1.0000, 5.0065) (1.0625, 5.0836);
\pgfplotdrawrectangle (1.0625, 5.0065) (1.1250, 5.1195);
\pgfplotdrawrectangle (1.1250, 5.0671) (1.1875, 5.1892);
\pgfplotdrawrectangle (1.1875, 5.0671) (1.2500, 5.2368);
\pgfplotdrawrectangle (1.2500, 5.1865) (1.3125, 5.3231);
\pgfplotdrawrectangle (1.3125, 5.1865) (1.3750, 5.3660);
\pgfplotdrawrectangle (1.3750, 5.2677) (1.4375, 5.4594);
\pgfplotdrawrectangle (1.4375, 5.2677) (1.5000, 5.5288);
\pgfplotdrawrectangle (1.5000, 5.4135) (1.5625, 5.5712);
\pgfplotdrawrectangle (1.5625, 5.4135) (1.6250, 5.6113);
\pgfplotdrawrectangle (1.6250, 5.4867) (1.6875, 5.6954);
\pgfplotdrawrectangle (1.6875, 5.4867) (1.7500, 5.7567);
\pgfplotdrawrectangle (1.7500, 5.6375) (1.8125, 5.8656);
\pgfplotdrawrectangle (1.8125, 5.6375) (1.8750, 5.9191);
\pgfplotdrawrectangle (1.8750, 5.7415) (1.9375, 6.0387);
\pgfplotdrawrectangle (1.9375, 5.7415) (2.0000, 6.1259);
\pgfplotdrawrectangle (2.0000, 5.5612) (2.0625, 5.6631);
\pgfplotdrawrectangle (2.0625, 5.5612) (2.1250, 5.7030);
\pgfplotdrawrectangle (2.1250, 5.6243) (2.1875, 5.7755);
\pgfplotdrawrectangle (2.1875, 5.6243) (2.2500, 5.8228);
\pgfplotdrawrectangle (2.2500, 5.7393) (2.3125, 5.9059);
\pgfplotdrawrectangle (2.3125, 5.7393) (2.3750, 5.9459);
\pgfplotdrawrectangle (2.3750, 5.8130) (2.4375, 6.0306);
\pgfplotdrawrectangle (2.4375, 5.8130) (2.5000, 6.0924);
\pgfplotdrawrectangle (2.5000, 5.9410) (2.5625, 6.1297);
\pgfplotdrawrectangle (2.5625, 5.9410) (2.6250, 6.1640);
\pgfplotdrawrectangle (2.6250, 6.0027) (2.6875, 6.2348);
\pgfplotdrawrectangle (2.6875, 6.0027) (2.7500, 6.2864);
\pgfplotdrawrectangle (2.7500, 6.1256) (2.8125, 6.3752);
\pgfplotdrawrectangle (2.8125, 6.1256) (2.8750, 6.4171);
\pgfplotdrawrectangle (2.8750, 6.2086) (2.9375, 6.5126);
\pgfplotdrawrectangle (2.9375, 6.2086) (3.0000, 6.5832);
\pgfplotdrawrectangle (3.0000, 6.2588) (3.0625, 6.4774);
\pgfplotdrawrectangle (3.0625, 6.2588) (3.1250, 6.5069);
\pgfplotdrawrectangle (3.1250, 6.3100) (3.1875, 6.5656);
\pgfplotdrawrectangle (3.1875, 6.3100) (3.2500, 6.6080);
\pgfplotdrawrectangle (3.2500, 6.4061) (3.3125, 6.6775);
\pgfplotdrawrectangle (3.3125, 6.4061) (3.3750, 6.7081);
\pgfplotdrawrectangle (3.3750, 6.4691) (3.4375, 6.7806);
\pgfplotdrawrectangle (3.4375, 6.4691) (3.5000, 6.8354);
\pgfplotdrawrectangle (3.5000, 6.5681) (3.5625, 6.8636);
\pgfplotdrawrectangle (3.5625, 6.5681) (3.6250, 6.8839);
\pgfplotdrawrectangle (3.6250, 6.6117) (3.6875, 6.9340);
\pgfplotdrawrectangle (3.6875, 6.6117) (3.7500, 6.9733);
\pgfplotdrawrectangle (3.7500, 6.6928) (3.8125, 7.0312);
\pgfplotdrawrectangle (3.8125, 6.6928) (3.8750, 7.0548);
\pgfplotdrawrectangle (3.8750, 6.7379) (3.9375, 7.1070);
\pgfplotdrawrectangle (3.9375, 6.7379) (4.0000, 7.1387);
\pgfplotdrawrectangle (4.0000, 6.2714) (4.0625, 6.4075);
\pgfplotdrawrectangle (4.0625, 6.2714) (4.1250, 6.4525);
\pgfplotdrawrectangle (4.1250, 6.3374) (4.1875, 6.5283);
\pgfplotdrawrectangle (4.1875, 6.3374) (4.2500, 6.5749);
\pgfplotdrawrectangle (4.2500, 6.4467) (4.3125, 6.6540);
\pgfplotdrawrectangle (4.3125, 6.4467) (4.3750, 6.6902);
\pgfplotdrawrectangle (4.3750, 6.5116) (4.4375, 6.7647);
\pgfplotdrawrectangle (4.4375, 6.5116) (4.5000, 6.8180);
\pgfplotdrawrectangle (4.5000, 6.6187) (4.5625, 6.8495);
\pgfplotdrawrectangle (4.5625, 6.6187) (4.6250, 6.8763);
\pgfplotdrawrectangle (4.6250, 6.6668) (4.6875, 6.9316);
\pgfplotdrawrectangle (4.6875, 6.6668) (4.7500, 6.9723);
\pgfplotdrawrectangle (4.7500, 6.7580) (4.8125, 7.0381);
\pgfplotdrawrectangle (4.8125, 6.7580) (4.8750, 7.0667);
\pgfplotdrawrectangle (4.8750, 6.8173) (4.9375, 7.1350);
\pgfplotdrawrectangle (4.9375, 6.8173) (5.0000, 7.1863);
\pgfplotdrawrectangle (5.0000, 6.8520) (5.0625, 7.1138);
\pgfplotdrawrectangle (5.0625, 6.8520) (5.1250, 7.1318);
\pgfplotdrawrectangle (5.1250, 6.8841) (5.1875, 7.1686);
\pgfplotdrawrectangle (5.1875, 6.8841) (5.2500, 7.1971);
\pgfplotdrawrectangle (5.2500, 6.9419) (5.3125, 7.2389);
\pgfplotdrawrectangle (5.3125, 6.9419) (5.3750, 7.2541);
\pgfplotdrawrectangle (5.3750, 6.9796) (5.4375, 7.2975);
\pgfplotdrawrectangle (5.4375, 6.9796) (5.5000, 7.3332);
\pgfplotdrawrectangle (5.5000, 7.0303) (5.5625, 7.3477);
\pgfplotdrawrectangle (5.5625, 7.0303) (5.6250, 7.3503);
\pgfplotdrawrectangle (5.6250, 7.0471) (5.6875, 7.3697);
\pgfplotdrawrectangle (5.6875, 7.0471) (5.7500, 7.3904);
\pgfplotdrawrectangle (5.7500, 7.0802) (5.8125, 7.4138);
\pgfplotdrawrectangle (5.8125, 7.0802) (5.8750, 7.4191);
\pgfplotdrawrectangle (5.8750, 7.0975) (5.9375, 7.4393);
\pgfplotdrawrectangle (5.9375, 7.0975) (6.0000, 7.4529);
\pgfplotdrawrectangle (6.0000, 7.0610) (6.0625, 7.3622);
\pgfplotdrawrectangle (6.0625, 7.0610) (6.1250, 7.3706);
\pgfplotdrawrectangle (6.1250, 7.0759) (6.1875, 7.3877);
\pgfplotdrawrectangle (6.1875, 7.0759) (6.2500, 7.4033);
\pgfplotdrawrectangle (6.2500, 7.0981) (6.3125, 7.4195);
\pgfplotdrawrectangle (6.3125, 7.0981) (6.3750, 7.4202);
\pgfplotdrawrectangle (6.3750, 7.1124) (6.4375, 7.4367);
\pgfplotdrawrectangle (6.4375, 7.1124) (6.5000, 7.4553);
\pgfplotdrawrectangle (6.5000, 7.1190) (6.5625, 7.4573);
\pgfplotdrawrectangle (6.5625, 7.1190) (6.6250, 7.4436);
\pgfplotdrawrectangle (6.6250, 7.1115) (6.6875, 7.4349);
\pgfplotdrawrectangle (6.6875, 7.1115) (6.7500, 7.4389);
\pgfplotdrawrectangle (6.7500, 7.1019) (6.8125, 7.4318);
\pgfplotdrawrectangle (6.8125, 7.1019) (6.8750, 7.4209);
\pgfplotdrawrectangle (6.8750, 7.0953) (6.9375, 7.4135);
\pgfplotdrawrectangle (6.9375, 7.0953) (7.0000, 7.4118);
\pgfplotdrawrectangle (7.0000, 7.0803) (7.0625, 7.4419);
\pgfplotdrawrectangle (7.0625, 7.0803) (7.1250, 7.4134);
\pgfplotdrawrectangle (7.1250, 7.0499) (7.1875, 7.3784);
\pgfplotdrawrectangle (7.1875, 7.0499) (7.2500, 7.3670);
\pgfplotdrawrectangle (7.2500, 7.0003) (7.3125, 7.3310);
\pgfplotdrawrectangle (7.3125, 7.0003) (7.3750, 7.3049);
\pgfplotdrawrectangle (7.3750, 6.9715) (7.4375, 7.2719);
\pgfplotdrawrectangle (7.4375, 6.9715) (7.5000, 7.2562);
\pgfplotdrawrectangle (7.5000, 6.8947) (7.5625, 7.2334);
\pgfplotdrawrectangle (7.5625, 6.8947) (7.6250, 7.1920);
\pgfplotdrawrectangle (7.6250, 6.8437) (7.6875, 7.1333);
\pgfplotdrawrectangle (7.6875, 6.8437) (7.7500, 7.1039);
\pgfplotdrawrectangle (7.7500, 6.7463) (7.8125, 7.0333);
\pgfplotdrawrectangle (7.8125, 6.7463) (7.8750, 6.9893);
\pgfplotdrawrectangle (7.8750, 6.6791) (7.9375, 6.9121);
\pgfplotdrawrectangle (7.9375, 6.6791) (8.0000, 6.8619);
\pgfplotdrawrectangle (8.0000, 6.6791) (8.0625, 6.8619);
\pgfplotdrawrectangle (8.0625, 6.6791) (8.1250, 6.9121);
\pgfplotdrawrectangle (8.1250, 6.7463) (8.1875, 6.9893);
\pgfplotdrawrectangle (8.1875, 6.7463) (8.2500, 7.0333);
\pgfplotdrawrectangle (8.2500, 6.8437) (8.3125, 7.1039);
\pgfplotdrawrectangle (8.3125, 6.8437) (8.3750, 7.1333);
\pgfplotdrawrectangle (8.3750, 6.8947) (8.4375, 7.1920);
\pgfplotdrawrectangle (8.4375, 6.8947) (8.5000, 7.2334);
\pgfplotdrawrectangle (8.5000, 6.9715) (8.5625, 7.2562);
\pgfplotdrawrectangle (8.5625, 6.9715) (8.6250, 7.2719);
\pgfplotdrawrectangle (8.6250, 7.0003) (8.6875, 7.3049);
\pgfplotdrawrectangle (8.6875, 7.0003) (8.7500, 7.3310);
\pgfplotdrawrectangle (8.7500, 7.0499) (8.8125, 7.3670);
\pgfplotdrawrectangle (8.8125, 7.0499) (8.8750, 7.3784);
\pgfplotdrawrectangle (8.8750, 7.0803) (8.9375, 7.4134);
\pgfplotdrawrectangle (8.9375, 7.0803) (9.0000, 7.4419);
\pgfplotdrawrectangle (9.0000, 7.0953) (9.0625, 7.4118);
\pgfplotdrawrectangle (9.0625, 7.0953) (9.1250, 7.4135);
\pgfplotdrawrectangle (9.1250, 7.1019) (9.1875, 7.4209);
\pgfplotdrawrectangle (9.1875, 7.1019) (9.2500, 7.4318);
\pgfplotdrawrectangle (9.2500, 7.1115) (9.3125, 7.4389);
\pgfplotdrawrectangle (9.3125, 7.1115) (9.3750, 7.4349);
\pgfplotdrawrectangle (9.3750, 7.1190) (9.4375, 7.4436);
\pgfplotdrawrectangle (9.4375, 7.1190) (9.5000, 7.4573);
\pgfplotdrawrectangle (9.5000, 7.1124) (9.5625, 7.4553);
\pgfplotdrawrectangle (9.5625, 7.1124) (9.6250, 7.4367);
\pgfplotdrawrectangle (9.6250, 7.0981) (9.6875, 7.4202);
\pgfplotdrawrectangle (9.6875, 7.0981) (9.7500, 7.4195);
\pgfplotdrawrectangle (9.7500, 7.0759) (9.8125, 7.4033);
\pgfplotdrawrectangle (9.8125, 7.0759) (9.8750, 7.3877);
\pgfplotdrawrectangle (9.8750, 7.0610) (9.9375, 7.3706);
\pgfplotdrawrectangle (9.9375, 7.0610) (10.000, 7.3622);
\pgfplotdrawrectangle (10.000, 7.0975) (10.062, 7.4529);
\pgfplotdrawrectangle (10.062, 7.0975) (10.125, 7.4393);
\pgfplotdrawrectangle (10.125, 7.0802) (10.188, 7.4191);
\pgfplotdrawrectangle (10.188, 7.0802) (10.250, 7.4138);
\pgfplotdrawrectangle (10.250, 7.0471) (10.312, 7.3904);
\pgfplotdrawrectangle (10.312, 7.0471) (10.375, 7.3697);
\pgfplotdrawrectangle (10.375, 7.0303) (10.438, 7.3503);
\pgfplotdrawrectangle (10.438, 7.0303) (10.500, 7.3477);
\pgfplotdrawrectangle (10.500, 6.9796) (10.562, 7.3332);
\pgfplotdrawrectangle (10.562, 6.9796) (10.625, 7.2975);
\pgfplotdrawrectangle (10.625, 6.9419) (10.688, 7.2541);
\pgfplotdrawrectangle (10.688, 6.9419) (10.750, 7.2389);
\pgfplotdrawrectangle (10.750, 6.8841) (10.812, 7.1971);
\pgfplotdrawrectangle (10.812, 6.8841) (10.875, 7.1686);
\pgfplotdrawrectangle (10.875, 6.8520) (10.938, 7.1318);
\pgfplotdrawrectangle (10.938, 6.8520) (11.000, 7.1138);
\pgfplotdrawrectangle (11.000, 6.8173) (11.062, 7.1863);
\pgfplotdrawrectangle (11.062, 6.8173) (11.125, 7.1350);
\pgfplotdrawrectangle (11.125, 6.7580) (11.188, 7.0667);
\pgfplotdrawrectangle (11.188, 6.7580) (11.250, 7.0381);
\pgfplotdrawrectangle (11.250, 6.6668) (11.312, 6.9723);
\pgfplotdrawrectangle (11.312, 6.6668) (11.375, 6.9316);
\pgfplotdrawrectangle (11.375, 6.6187) (11.438, 6.8763);
\pgfplotdrawrectangle (11.438, 6.6187) (11.500, 6.8495);
\pgfplotdrawrectangle (11.500, 6.5116) (11.562, 6.8180);
\pgfplotdrawrectangle (11.562, 6.5116) (11.625, 6.7647);
\pgfplotdrawrectangle (11.625, 6.4467) (11.688, 6.6902);
\pgfplotdrawrectangle (11.688, 6.4467) (11.750, 6.6540);
\pgfplotdrawrectangle (11.750, 6.3374) (11.812, 6.5749);
\pgfplotdrawrectangle (11.812, 6.3374) (11.875, 6.5283);
\pgfplotdrawrectangle (11.875, 6.2714) (11.938, 6.4525);
\pgfplotdrawrectangle (11.938, 6.2714) (12.000, 6.4075);
\pgfplotdrawrectangle (12.000, 6.7379) (12.062, 7.1387);
\pgfplotdrawrectangle (12.062, 6.7379) (12.125, 7.1070);
\pgfplotdrawrectangle (12.125, 6.6928) (12.188, 7.0548);
\pgfplotdrawrectangle (12.188, 6.6928) (12.250, 7.0312);
\pgfplotdrawrectangle (12.250, 6.6117) (12.312, 6.9733);
\pgfplotdrawrectangle (12.312, 6.6117) (12.375, 6.9340);
\pgfplotdrawrectangle (12.375, 6.5681) (12.438, 6.8839);
\pgfplotdrawrectangle (12.438, 6.5681) (12.500, 6.8636);
\pgfplotdrawrectangle (12.500, 6.4691) (12.562, 6.8354);
\pgfplotdrawrectangle (12.562, 6.4691) (12.625, 6.7806);
\pgfplotdrawrectangle (12.625, 6.4061) (12.688, 6.7081);
\pgfplotdrawrectangle (12.688, 6.4061) (12.750, 6.6775);
\pgfplotdrawrectangle (12.750, 6.3100) (12.812, 6.6080);
\pgfplotdrawrectangle (12.812, 6.3100) (12.875, 6.5656);
\pgfplotdrawrectangle (12.875, 6.2588) (12.938, 6.5069);
\pgfplotdrawrectangle (12.938, 6.2588) (13.000, 6.4774);
\pgfplotdrawrectangle (13.000, 6.2086) (13.062, 6.5832);
\pgfplotdrawrectangle (13.062, 6.2086) (13.125, 6.5126);
\pgfplotdrawrectangle (13.125, 6.1256) (13.188, 6.4171);
\pgfplotdrawrectangle (13.188, 6.1256) (13.250, 6.3752);
\pgfplotdrawrectangle (13.250, 6.0027) (13.312, 6.2864);
\pgfplotdrawrectangle (13.312, 6.0027) (13.375, 6.2348);
\pgfplotdrawrectangle (13.375, 5.9410) (13.438, 6.1640);
\pgfplotdrawrectangle (13.438, 5.9410) (13.500, 6.1297);
\pgfplotdrawrectangle (13.500, 5.8130) (13.562, 6.0924);
\pgfplotdrawrectangle (13.562, 5.8130) (13.625, 6.0306);
\pgfplotdrawrectangle (13.625, 5.7393) (13.688, 5.9459);
\pgfplotdrawrectangle (13.688, 5.7393) (13.750, 5.9059);
\pgfplotdrawrectangle (13.750, 5.6243) (13.812, 5.8228);
\pgfplotdrawrectangle (13.812, 5.6243) (13.875, 5.7755);
\pgfplotdrawrectangle (13.875, 5.5612) (13.938, 5.7030);
\pgfplotdrawrectangle (13.938, 5.5612) (14.000, 5.6631);
\pgfplotdrawrectangle (14.000, 5.7415) (14.062, 6.1259);
\pgfplotdrawrectangle (14.062, 5.7415) (14.125, 6.0387);
\pgfplotdrawrectangle (14.125, 5.6375) (14.188, 5.9191);
\pgfplotdrawrectangle (14.188, 5.6375) (14.250, 5.8656);
\pgfplotdrawrectangle (14.250, 5.4867) (14.312, 5.7567);
\pgfplotdrawrectangle (14.312, 5.4867) (14.375, 5.6954);
\pgfplotdrawrectangle (14.375, 5.4135) (14.438, 5.6113);
\pgfplotdrawrectangle (14.438, 5.4135) (14.500, 5.5712);
\pgfplotdrawrectangle (14.500, 5.2677) (14.562, 5.5288);
\pgfplotdrawrectangle (14.562, 5.2677) (14.625, 5.4594);
\pgfplotdrawrectangle (14.625, 5.1865) (14.688, 5.3660);
\pgfplotdrawrectangle (14.688, 5.1865) (14.750, 5.3231);
\pgfplotdrawrectangle (14.750, 5.0671) (14.812, 5.2368);
\pgfplotdrawrectangle (14.812, 5.0671) (14.875, 5.1892);
\pgfplotdrawrectangle (14.875, 5.0065) (14.938, 5.1195);
\pgfplotdrawrectangle (14.938, 5.0065) (15.000, 5.0836);
\pgfplotdrawrectangle (15.000, 4.9496) (15.062, 5.2026);
\pgfplotdrawrectangle (15.062, 4.9496) (15.125, 5.1250);
\pgfplotdrawrectangle (15.125, 4.8598) (15.188, 5.0219);
\pgfplotdrawrectangle (15.188, 4.8598) (15.250, 4.9755);
\pgfplotdrawrectangle (15.250, 4.7342) (15.312, 4.8847);
\pgfplotdrawrectangle (15.312, 4.7342) (15.375, 4.8357);
\pgfplotdrawrectangle (15.375, 4.6746) (15.438, 4.7672);
\pgfplotdrawrectangle (15.438, 4.6746) (15.500, 4.7340);
\pgfplotdrawrectangle (15.500, 4.5614) (15.562, 4.7012);
\pgfplotdrawrectangle (15.562, 4.5614) (15.625, 4.6492);
\pgfplotdrawrectangle (15.625, 4.5008) (15.688, 4.5796);
\pgfplotdrawrectangle (15.688, 4.5008) (15.750, 4.5478);
\pgfplotdrawrectangle (15.750, 4.4172) (15.812, 4.4874);
\pgfplotdrawrectangle (15.812, 4.4172) (15.875, 4.4556);
\pgfplotdrawrectangle (15.875, 4.3797) (15.938, 4.4125);
\pgfplotdrawrectangle (15.938, 4.3797) (16.000, 4.3934);
\pgfplotdrawrectangle (0.00000, 4.3934) (0.031250, 4.4003);
\pgfplotdrawrectangle (0.031250, 4.3934) (0.062500, 4.4099);
\pgfplotdrawrectangle (0.062500, 4.4125) (0.093750, 4.4318);
\pgfplotdrawrectangle (0.093750, 4.4125) (0.12500, 4.4481);
\pgfplotdrawrectangle (0.12500, 4.4556) (0.15625, 4.4792);
\pgfplotdrawrectangle (0.15625, 4.4556) (0.18750, 4.4957);
\pgfplotdrawrectangle (0.18750, 4.4874) (0.21875, 4.5323);
\pgfplotdrawrectangle (0.21875, 4.4874) (0.25000, 4.5602);
\pgfplotdrawrectangle (0.25000, 4.5478) (0.28125, 4.5778);
\pgfplotdrawrectangle (0.28125, 4.5478) (0.31250, 4.5952);
\pgfplotdrawrectangle (0.31250, 4.5796) (0.34375, 4.6317);
\pgfplotdrawrectangle (0.34375, 4.5796) (0.37500, 4.6585);
\pgfplotdrawrectangle (0.37500, 4.6492) (0.40625, 4.7089);
\pgfplotdrawrectangle (0.40625, 4.6492) (0.43750, 4.7348);
\pgfplotdrawrectangle (0.43750, 4.7012) (0.46875, 4.7945);
\pgfplotdrawrectangle (0.46875, 4.7012) (0.50000, 4.8410);
\pgfplotdrawrectangle (0.50000, 4.7340) (0.53125, 4.7732);
\pgfplotdrawrectangle (0.53125, 4.7340) (0.56250, 4.7923);
\pgfplotdrawrectangle (0.56250, 4.7672) (0.59375, 4.8304);
\pgfplotdrawrectangle (0.59375, 4.7672) (0.62500, 4.8573);
\pgfplotdrawrectangle (0.62500, 4.8357) (0.65625, 4.9068);
\pgfplotdrawrectangle (0.65625, 4.8357) (0.68750, 4.9318);
\pgfplotdrawrectangle (0.68750, 4.8847) (0.71875, 4.9880);
\pgfplotdrawrectangle (0.71875, 4.8847) (0.75000, 5.0315);
\pgfplotdrawrectangle (0.75000, 4.9755) (0.78125, 5.0583);
\pgfplotdrawrectangle (0.78125, 4.9755) (0.81250, 5.0826);
\pgfplotdrawrectangle (0.81250, 5.0219) (0.84375, 5.1359);
\pgfplotdrawrectangle (0.84375, 5.0219) (0.87500, 5.1763);
\pgfplotdrawrectangle (0.87500, 5.1250) (0.90625, 5.2510);
\pgfplotdrawrectangle (0.90625, 5.1250) (0.93750, 5.2886);
\pgfplotdrawrectangle (0.93750, 5.2026) (0.96875, 5.3777);
\pgfplotdrawrectangle (0.96875, 5.2026) (1.0000, 5.4477);
\pgfplotdrawrectangle (1.0000, 5.0836) (1.0312, 5.1356);
\pgfplotdrawrectangle (1.0312, 5.0836) (1.0625, 5.1574);
\pgfplotdrawrectangle (1.0625, 5.1195) (1.0938, 5.1987);
\pgfplotdrawrectangle (1.0938, 5.1195) (1.1250, 5.2266);
\pgfplotdrawrectangle (1.1250, 5.1892) (1.1562, 5.2770);
\pgfplotdrawrectangle (1.1562, 5.1892) (1.1875, 5.3018);
\pgfplotdrawrectangle (1.1875, 5.2368) (1.2188, 5.3565);
\pgfplotdrawrectangle (1.2188, 5.2368) (1.2500, 5.3982);
\pgfplotdrawrectangle (1.2500, 5.3231) (1.2812, 5.4236);
\pgfplotdrawrectangle (1.2812, 5.3231) (1.3125, 5.4464);
\pgfplotdrawrectangle (1.3125, 5.3660) (1.3438, 5.4957);
\pgfplotdrawrectangle (1.3438, 5.3660) (1.3750, 5.5330);
\pgfplotdrawrectangle (1.3750, 5.4594) (1.4062, 5.6006);
\pgfplotdrawrectangle (1.4062, 5.4594) (1.4375, 5.6339);
\pgfplotdrawrectangle (1.4375, 5.5288) (1.4688, 5.7136);
\pgfplotdrawrectangle (1.4688, 5.5288) (1.5000, 5.7766);
\pgfplotdrawrectangle (1.5000, 5.5712) (1.5312, 5.6892);
\pgfplotdrawrectangle (1.5312, 5.5712) (1.5625, 5.7111);
\pgfplotdrawrectangle (1.5625, 5.6113) (1.5938, 5.7571);
\pgfplotdrawrectangle (1.5938, 5.6113) (1.6250, 5.7916);
\pgfplotdrawrectangle (1.6250, 5.6954) (1.6562, 5.8525);
\pgfplotdrawrectangle (1.6562, 5.6954) (1.6875, 5.8816);
\pgfplotdrawrectangle (1.6875, 5.7567) (1.7188, 5.9520);
\pgfplotdrawrectangle (1.7188, 5.7567) (1.7500, 6.0080);
\pgfplotdrawrectangle (1.7500, 5.8656) (1.7812, 6.0399);
\pgfplotdrawrectangle (1.7812, 5.8656) (1.8125, 6.0654);
\pgfplotdrawrectangle (1.8125, 5.9191) (1.8438, 6.1269);
\pgfplotdrawrectangle (1.8438, 5.9191) (1.8750, 6.1759);
\pgfplotdrawrectangle (1.8750, 6.0387) (1.9062, 6.2622);
\pgfplotdrawrectangle (1.9062, 6.0387) (1.9375, 6.3041);
\pgfplotdrawrectangle (1.9375, 6.1259) (1.9688, 6.4044);
\pgfplotdrawrectangle (1.9688, 6.1259) (2.0000, 6.4805);
\pgfplotdrawrectangle (2.0000, 5.6631) (2.0312, 5.7331);
\pgfplotdrawrectangle (2.0312, 5.6631) (2.0625, 5.7587);
\pgfplotdrawrectangle (2.0625, 5.7030) (2.0938, 5.8046);
\pgfplotdrawrectangle (2.0938, 5.7030) (2.1250, 5.8344);
\pgfplotdrawrectangle (2.1250, 5.7755) (2.1562, 5.8869);
\pgfplotdrawrectangle (2.1562, 5.7755) (2.1875, 5.9119);
\pgfplotdrawrectangle (2.1875, 5.8228) (2.2188, 5.9662);
\pgfplotdrawrectangle (2.2188, 5.8228) (2.2500, 6.0069);
\pgfplotdrawrectangle (2.2500, 5.9059) (2.2812, 6.0315);
\pgfplotdrawrectangle (2.2812, 5.9059) (2.3125, 6.0528);
\pgfplotdrawrectangle (2.3125, 5.9459) (2.3438, 6.0987);
\pgfplotdrawrectangle (2.3438, 5.9459) (2.3750, 6.1335);
\pgfplotdrawrectangle (2.3750, 6.0306) (2.4062, 6.1948);
\pgfplotdrawrectangle (2.4062, 6.0306) (2.4375, 6.2241);
\pgfplotdrawrectangle (2.4375, 6.0924) (2.4688, 6.2951);
\pgfplotdrawrectangle (2.4688, 6.0924) (2.5000, 6.3512);
\pgfplotdrawrectangle (2.5000, 6.1297) (2.5312, 6.2745);
\pgfplotdrawrectangle (2.5312, 6.1297) (2.5625, 6.2930);
\pgfplotdrawrectangle (2.5625, 6.1640) (2.5938, 6.3323);
\pgfplotdrawrectangle (2.5938, 6.1640) (2.6250, 6.3624);
\pgfplotdrawrectangle (2.6250, 6.2348) (2.6562, 6.4137);
\pgfplotdrawrectangle (2.6562, 6.2348) (2.6875, 6.4372);
\pgfplotdrawrectangle (2.6875, 6.2864) (2.7188, 6.4964);
\pgfplotdrawrectangle (2.7188, 6.2864) (2.7500, 6.5446);
\pgfplotdrawrectangle (2.7500, 6.3752) (2.7812, 6.5707);
\pgfplotdrawrectangle (2.7812, 6.3752) (2.8125, 6.5889);
\pgfplotdrawrectangle (2.8125, 6.4171) (2.8438, 6.6370);
\pgfplotdrawrectangle (2.8438, 6.4171) (2.8750, 6.6773);
\pgfplotdrawrectangle (2.8750, 6.5126) (2.9062, 6.7462);
\pgfplotdrawrectangle (2.9062, 6.5126) (2.9375, 6.7785);
\pgfplotdrawrectangle (2.9375, 6.5832) (2.9688, 6.8598);
\pgfplotdrawrectangle (2.9688, 6.5832) (3.0000, 6.9229);
\pgfplotdrawrectangle (3.0000, 6.4774) (3.0312, 6.6474);
\pgfplotdrawrectangle (3.0312, 6.4774) (3.0625, 6.6637);
\pgfplotdrawrectangle (3.0625, 6.5069) (3.0938, 6.6975);
\pgfplotdrawrectangle (3.0938, 6.5069) (3.1250, 6.7236);
\pgfplotdrawrectangle (3.1250, 6.5656) (3.1562, 6.7663);
\pgfplotdrawrectangle (3.1562, 6.5656) (3.1875, 6.7843);
\pgfplotdrawrectangle (3.1875, 6.6080) (3.2188, 6.8329);
\pgfplotdrawrectangle (3.2188, 6.6080) (3.2500, 6.8737);
\pgfplotdrawrectangle (3.2500, 6.6775) (3.2812, 6.8941);
\pgfplotdrawrectangle (3.2812, 6.6775) (3.3125, 6.9053);
\pgfplotdrawrectangle (3.3125, 6.7081) (3.3438, 6.9406);
\pgfplotdrawrectangle (3.3438, 6.7081) (3.3750, 6.9725);
\pgfplotdrawrectangle (3.3750, 6.7806) (3.4062, 7.0249);
\pgfplotdrawrectangle (3.4062, 6.7806) (3.4375, 7.0480);
\pgfplotdrawrectangle (3.4375, 6.8354) (3.4688, 7.1111);
\pgfplotdrawrectangle (3.4688, 6.8354) (3.5000, 7.1620);
\pgfplotdrawrectangle (3.5000, 6.8636) (3.5312, 7.1028);
\pgfplotdrawrectangle (3.5312, 6.8636) (3.5625, 7.1080);
\pgfplotdrawrectangle (3.5625, 6.8839) (3.5938, 7.1312);
\pgfplotdrawrectangle (3.5938, 6.8839) (3.6250, 7.1552);
\pgfplotdrawrectangle (3.6250, 6.9340) (3.6562, 7.1914);
\pgfplotdrawrectangle (3.6562, 6.9340) (3.6875, 7.2054);
\pgfplotdrawrectangle (3.6875, 6.9733) (3.7188, 7.2506);
\pgfplotdrawrectangle (3.7188, 6.9733) (3.7500, 7.2896);
\pgfplotdrawrectangle (3.7500, 7.0312) (3.7812, 7.3060);
\pgfplotdrawrectangle (3.7812, 7.0312) (3.8125, 7.3112);
\pgfplotdrawrectangle (3.8125, 7.0548) (3.8438, 7.3383);
\pgfplotdrawrectangle (3.8438, 7.0548) (3.8750, 7.3650);
\pgfplotdrawrectangle (3.8750, 7.1070) (3.9062, 7.4021);
\pgfplotdrawrectangle (3.9062, 7.1070) (3.9375, 7.4161);
\pgfplotdrawrectangle (3.9375, 7.1387) (3.9688, 7.4529);
\pgfplotdrawrectangle (3.9688, 7.1387) (4.0000, 7.4769);
\pgfplotdrawrectangle (4.0000, 6.4075) (4.0312, 6.5026);
\pgfplotdrawrectangle (4.0312, 6.4075) (4.0625, 6.5331);
\pgfplotdrawrectangle (4.0625, 6.4525) (4.0938, 6.5847);
\pgfplotdrawrectangle (4.0938, 6.4525) (4.1250, 6.6169);
\pgfplotdrawrectangle (4.1250, 6.5283) (4.1562, 6.6718);
\pgfplotdrawrectangle (4.1562, 6.5283) (4.1875, 6.6970);
\pgfplotdrawrectangle (4.1875, 6.5749) (4.2188, 6.7505);
\pgfplotdrawrectangle (4.2188, 6.5749) (4.2500, 6.7903);
\pgfplotdrawrectangle (4.2500, 6.6540) (4.2812, 6.8137);
\pgfplotdrawrectangle (4.2812, 6.6540) (4.3125, 6.8329);
\pgfplotdrawrectangle (4.3125, 6.6902) (4.3438, 6.8744);
\pgfplotdrawrectangle (4.3438, 6.6902) (4.3750, 6.9063);
\pgfplotdrawrectangle (4.3750, 6.7647) (4.4062, 6.9603);
\pgfplotdrawrectangle (4.4062, 6.7647) (4.4375, 6.9847);
\pgfplotdrawrectangle (4.4375, 6.8180) (4.4688, 7.0460);
\pgfplotdrawrectangle (4.4688, 6.8180) (4.5000, 7.0949);
\pgfplotdrawrectangle (4.5000, 6.8495) (4.5312, 7.0307);
\pgfplotdrawrectangle (4.5312, 6.8495) (4.5625, 7.0446);
\pgfplotdrawrectangle (4.5625, 6.8763) (4.5938, 7.0754);
\pgfplotdrawrectangle (4.5938, 6.8763) (4.6250, 7.1003);
\pgfplotdrawrectangle (4.6250, 6.9316) (4.6562, 7.1404);
\pgfplotdrawrectangle (4.6562, 6.9316) (4.6875, 7.1571);
\pgfplotdrawrectangle (4.6875, 6.9723) (4.7188, 7.2038);
\pgfplotdrawrectangle (4.7188, 6.9723) (4.7500, 7.2436);
\pgfplotdrawrectangle (4.7500, 7.0381) (4.7812, 7.2629);
\pgfplotdrawrectangle (4.7812, 7.0381) (4.8125, 7.2724);
\pgfplotdrawrectangle (4.8125, 7.0667) (4.8438, 7.3052);
\pgfplotdrawrectangle (4.8438, 7.0667) (4.8750, 7.3359);
\pgfplotdrawrectangle (4.8750, 7.1350) (4.9062, 7.3851);
\pgfplotdrawrectangle (4.9062, 7.1350) (4.9375, 7.4065);
\pgfplotdrawrectangle (4.9375, 7.1863) (4.9688, 7.4656);
\pgfplotdrawrectangle (4.9688, 7.1863) (5.0000, 7.5129);
\pgfplotdrawrectangle (5.0000, 7.1138) (5.0312, 7.3227);
\pgfplotdrawrectangle (5.0312, 7.1138) (5.0625, 7.3315);
\pgfplotdrawrectangle (5.0625, 7.1318) (5.0938, 7.3520);
\pgfplotdrawrectangle (5.0938, 7.1318) (5.1250, 7.3705);
\pgfplotdrawrectangle (5.1250, 7.1686) (5.1562, 7.3973);
\pgfplotdrawrectangle (5.1562, 7.1686) (5.1875, 7.4063);
\pgfplotdrawrectangle (5.1875, 7.1971) (5.2188, 7.4390);
\pgfplotdrawrectangle (5.2188, 7.1971) (5.2500, 7.4696);
\pgfplotdrawrectangle (5.2500, 7.2389) (5.2812, 7.4821);
\pgfplotdrawrectangle (5.2812, 7.2389) (5.3125, 7.4826);
\pgfplotdrawrectangle (5.3125, 7.2541) (5.3438, 7.5000);
\pgfplotdrawrectangle (5.3438, 7.2541) (5.3750, 7.5213);
\pgfplotdrawrectangle (5.3750, 7.2975) (5.4062, 7.5526);
\pgfplotdrawrectangle (5.4062, 7.2975) (5.4375, 7.5643);
\pgfplotdrawrectangle (5.4375, 7.3332) (5.4688, 7.6055);
\pgfplotdrawrectangle (5.4688, 7.3332) (5.5000, 7.6416);
\pgfplotdrawrectangle (5.5000, 7.3477) (5.5312, 7.6112);
\pgfplotdrawrectangle (5.5312, 7.3477) (5.5625, 7.6039);
\pgfplotdrawrectangle (5.5625, 7.3503) (5.5938, 7.6069);
\pgfplotdrawrectangle (5.5938, 7.3503) (5.6250, 7.6193);
\pgfplotdrawrectangle (5.6250, 7.3697) (5.6562, 7.6333);
\pgfplotdrawrectangle (5.6562, 7.3697) (5.6875, 7.6356);
\pgfplotdrawrectangle (5.6875, 7.3904) (5.7188, 7.6594);
\pgfplotdrawrectangle (5.7188, 7.3904) (5.7500, 7.6846);
\pgfplotdrawrectangle (5.7500, 7.4138) (5.7812, 7.6910);
\pgfplotdrawrectangle (5.7812, 7.4138) (5.8125, 7.6839);
\pgfplotdrawrectangle (5.8125, 7.4191) (5.8438, 7.6900);
\pgfplotdrawrectangle (5.8438, 7.4191) (5.8750, 7.7040);
\pgfplotdrawrectangle (5.8750, 7.4393) (5.9062, 7.7181);
\pgfplotdrawrectangle (5.9062, 7.4393) (5.9375, 7.7203);
\pgfplotdrawrectangle (5.9375, 7.4529) (5.9688, 7.7362);
\pgfplotdrawrectangle (5.9688, 7.4529) (6.0000, 7.7483);
\pgfplotdrawrectangle (6.0000, 7.3622) (6.0312, 7.6056);
\pgfplotdrawrectangle (6.0312, 7.3622) (6.0625, 7.6090);
\pgfplotdrawrectangle (6.0625, 7.3706) (6.0938, 7.6185);
\pgfplotdrawrectangle (6.0938, 7.3706) (6.1250, 7.6301);
\pgfplotdrawrectangle (6.1250, 7.3877) (6.1562, 7.6428);
\pgfplotdrawrectangle (6.1562, 7.3877) (6.1875, 7.6434);
\pgfplotdrawrectangle (6.1875, 7.4033) (6.2188, 7.6613);
\pgfplotdrawrectangle (6.2188, 7.4033) (6.2500, 7.6825);
\pgfplotdrawrectangle (6.2500, 7.4195) (6.2812, 7.6876);
\pgfplotdrawrectangle (6.2812, 7.4195) (6.3125, 7.6782);
\pgfplotdrawrectangle (6.3125, 7.4202) (6.3438, 7.6789);
\pgfplotdrawrectangle (6.3438, 7.4202) (6.3750, 7.6903);
\pgfplotdrawrectangle (6.3750, 7.4367) (6.4062, 7.7023);
\pgfplotdrawrectangle (6.4062, 7.4367) (6.4375, 7.7035);
\pgfplotdrawrectangle (6.4375, 7.4553) (6.4688, 7.7249);
\pgfplotdrawrectangle (6.4688, 7.4553) (6.5000, 7.7479);
\pgfplotdrawrectangle (6.5000, 7.4573) (6.5312, 7.7439);
\pgfplotdrawrectangle (6.5312, 7.4573) (6.5625, 7.7249);
\pgfplotdrawrectangle (6.5625, 7.4436) (6.5938, 7.7090);
\pgfplotdrawrectangle (6.5938, 7.4436) (6.6250, 7.7108);
\pgfplotdrawrectangle (6.6250, 7.4349) (6.6562, 7.7046);
\pgfplotdrawrectangle (6.6562, 7.4349) (6.6875, 7.6961);
\pgfplotdrawrectangle (6.6875, 7.4389) (6.7188, 7.7008);
\pgfplotdrawrectangle (6.7188, 7.4389) (6.7500, 7.7140);
\pgfplotdrawrectangle (6.7500, 7.4318) (6.7812, 7.7116);
\pgfplotdrawrectangle (6.7812, 7.4318) (6.8125, 7.6934);
\pgfplotdrawrectangle (6.8125, 7.4209) (6.8438, 7.6810);
\pgfplotdrawrectangle (6.8438, 7.4209) (6.8750, 7.6840);
\pgfplotdrawrectangle (6.8750, 7.4135) (6.9062, 7.6783);
\pgfplotdrawrectangle (6.9062, 7.4135) (6.9375, 7.6703);
\pgfplotdrawrectangle (6.9375, 7.4118) (6.9688, 7.6685);
\pgfplotdrawrectangle (6.9688, 7.4118) (7.0000, 7.6708);
\pgfplotdrawrectangle (7.0000, 7.4419) (7.0312, 7.7525);
\pgfplotdrawrectangle (7.0312, 7.4419) (7.0625, 7.7235);
\pgfplotdrawrectangle (7.0625, 7.4134) (7.0938, 7.6907);
\pgfplotdrawrectangle (7.0938, 7.4134) (7.1250, 7.6826);
\pgfplotdrawrectangle (7.1250, 7.3784) (7.1562, 7.6575);
\pgfplotdrawrectangle (7.1562, 7.3784) (7.1875, 7.6388);
\pgfplotdrawrectangle (7.1875, 7.3670) (7.2188, 7.6256);
\pgfplotdrawrectangle (7.2188, 7.3670) (7.2500, 7.6277);
\pgfplotdrawrectangle (7.2500, 7.3310) (7.2812, 7.6171);
\pgfplotdrawrectangle (7.2812, 7.3310) (7.3125, 7.5882);
\pgfplotdrawrectangle (7.3125, 7.3049) (7.3438, 7.5582);
\pgfplotdrawrectangle (7.3438, 7.3049) (7.3750, 7.5510);
\pgfplotdrawrectangle (7.3750, 7.2719) (7.4062, 7.5269);
\pgfplotdrawrectangle (7.4062, 7.2719) (7.4375, 7.5094);
\pgfplotdrawrectangle (7.4375, 7.2562) (7.4688, 7.4916);
\pgfplotdrawrectangle (7.4688, 7.2562) (7.5000, 7.4850);
\pgfplotdrawrectangle (7.5000, 7.2334) (7.5312, 7.5311);
\pgfplotdrawrectangle (7.5312, 7.2334) (7.5625, 7.4919);
\pgfplotdrawrectangle (7.5625, 7.1920) (7.5938, 7.4443);
\pgfplotdrawrectangle (7.5938, 7.1920) (7.6250, 7.4270);
\pgfplotdrawrectangle (7.6250, 7.1333) (7.6562, 7.3845);
\pgfplotdrawrectangle (7.6562, 7.1333) (7.6875, 7.3575);
\pgfplotdrawrectangle (7.6875, 7.1039) (7.7188, 7.3238);
\pgfplotdrawrectangle (7.7188, 7.1039) (7.7500, 7.3086);
\pgfplotdrawrectangle (7.7500, 7.0333) (7.7812, 7.2875);
\pgfplotdrawrectangle (7.7812, 7.0333) (7.8125, 7.2503);
\pgfplotdrawrectangle (7.8125, 6.9893) (7.8438, 7.1998);
\pgfplotdrawrectangle (7.8438, 6.9893) (7.8750, 7.1756);
\pgfplotdrawrectangle (7.8750, 6.9121) (7.9062, 7.1196);
\pgfplotdrawrectangle (7.9062, 6.9121) (7.9375, 7.0856);
\pgfplotdrawrectangle (7.9375, 6.8619) (7.9688, 7.0280);
\pgfplotdrawrectangle (7.9688, 6.8619) (8.0000, 6.9915);
\pgfplotdrawrectangle (8.0000, 6.8619) (8.0312, 6.9915);
\pgfplotdrawrectangle (8.0312, 6.8619) (8.0625, 7.0280);
\pgfplotdrawrectangle (8.0625, 6.9121) (8.0938, 7.0856);
\pgfplotdrawrectangle (8.0938, 6.9121) (8.1250, 7.1196);
\pgfplotdrawrectangle (8.1250, 6.9893) (8.1562, 7.1756);
\pgfplotdrawrectangle (8.1562, 6.9893) (8.1875, 7.1998);
\pgfplotdrawrectangle (8.1875, 7.0333) (8.2188, 7.2503);
\pgfplotdrawrectangle (8.2188, 7.0333) (8.2500, 7.2875);
\pgfplotdrawrectangle (8.2500, 7.1039) (8.2812, 7.3086);
\pgfplotdrawrectangle (8.2812, 7.1039) (8.3125, 7.3238);
\pgfplotdrawrectangle (8.3125, 7.1333) (8.3438, 7.3575);
\pgfplotdrawrectangle (8.3438, 7.1333) (8.3750, 7.3845);
\pgfplotdrawrectangle (8.3750, 7.1920) (8.4062, 7.4270);
\pgfplotdrawrectangle (8.4062, 7.1920) (8.4375, 7.4443);
\pgfplotdrawrectangle (8.4375, 7.2334) (8.4688, 7.4919);
\pgfplotdrawrectangle (8.4688, 7.2334) (8.5000, 7.5311);
\pgfplotdrawrectangle (8.5000, 7.2562) (8.5312, 7.4850);
\pgfplotdrawrectangle (8.5312, 7.2562) (8.5625, 7.4916);
\pgfplotdrawrectangle (8.5625, 7.2719) (8.5938, 7.5094);
\pgfplotdrawrectangle (8.5938, 7.2719) (8.6250, 7.5269);
\pgfplotdrawrectangle (8.6250, 7.3049) (8.6562, 7.5510);
\pgfplotdrawrectangle (8.6562, 7.3049) (8.6875, 7.5582);
\pgfplotdrawrectangle (8.6875, 7.3310) (8.7188, 7.5882);
\pgfplotdrawrectangle (8.7188, 7.3310) (8.7500, 7.6171);
\pgfplotdrawrectangle (8.7500, 7.3670) (8.7812, 7.6277);
\pgfplotdrawrectangle (8.7812, 7.3670) (8.8125, 7.6256);
\pgfplotdrawrectangle (8.8125, 7.3784) (8.8438, 7.6388);
\pgfplotdrawrectangle (8.8438, 7.3784) (8.8750, 7.6575);
\pgfplotdrawrectangle (8.8750, 7.4134) (8.9062, 7.6826);
\pgfplotdrawrectangle (8.9062, 7.4134) (8.9375, 7.6907);
\pgfplotdrawrectangle (8.9375, 7.4419) (8.9688, 7.7235);
\pgfplotdrawrectangle (8.9688, 7.4419) (9.0000, 7.7525);
\pgfplotdrawrectangle (9.0000, 7.4118) (9.0312, 7.6708);
\pgfplotdrawrectangle (9.0312, 7.4118) (9.0625, 7.6685);
\pgfplotdrawrectangle (9.0625, 7.4135) (9.0938, 7.6703);
\pgfplotdrawrectangle (9.0938, 7.4135) (9.1250, 7.6783);
\pgfplotdrawrectangle (9.1250, 7.4209) (9.1562, 7.6840);
\pgfplotdrawrectangle (9.1562, 7.4209) (9.1875, 7.6810);
\pgfplotdrawrectangle (9.1875, 7.4318) (9.2188, 7.6934);
\pgfplotdrawrectangle (9.2188, 7.4318) (9.2500, 7.7116);
\pgfplotdrawrectangle (9.2500, 7.4389) (9.2812, 7.7140);
\pgfplotdrawrectangle (9.2812, 7.4389) (9.3125, 7.7008);
\pgfplotdrawrectangle (9.3125, 7.4349) (9.3438, 7.6961);
\pgfplotdrawrectangle (9.3438, 7.4349) (9.3750, 7.7046);
\pgfplotdrawrectangle (9.3750, 7.4436) (9.4062, 7.7108);
\pgfplotdrawrectangle (9.4062, 7.4436) (9.4375, 7.7090);
\pgfplotdrawrectangle (9.4375, 7.4573) (9.4688, 7.7249);
\pgfplotdrawrectangle (9.4688, 7.4573) (9.5000, 7.7439);
\pgfplotdrawrectangle (9.5000, 7.4553) (9.5312, 7.7479);
\pgfplotdrawrectangle (9.5312, 7.4553) (9.5625, 7.7249);
\pgfplotdrawrectangle (9.5625, 7.4367) (9.5938, 7.7035);
\pgfplotdrawrectangle (9.5938, 7.4367) (9.6250, 7.7023);
\pgfplotdrawrectangle (9.6250, 7.4202) (9.6562, 7.6903);
\pgfplotdrawrectangle (9.6562, 7.4202) (9.6875, 7.6789);
\pgfplotdrawrectangle (9.6875, 7.4195) (9.7188, 7.6782);
\pgfplotdrawrectangle (9.7188, 7.4195) (9.7500, 7.6876);
\pgfplotdrawrectangle (9.7500, 7.4033) (9.7812, 7.6825);
\pgfplotdrawrectangle (9.7812, 7.4033) (9.8125, 7.6613);
\pgfplotdrawrectangle (9.8125, 7.3877) (9.8438, 7.6434);
\pgfplotdrawrectangle (9.8438, 7.3877) (9.8750, 7.6428);
\pgfplotdrawrectangle (9.8750, 7.3706) (9.9062, 7.6301);
\pgfplotdrawrectangle (9.9062, 7.3706) (9.9375, 7.6185);
\pgfplotdrawrectangle (9.9375, 7.3622) (9.9688, 7.6090);
\pgfplotdrawrectangle (9.9688, 7.3622) (10.000, 7.6056);
\pgfplotdrawrectangle (10.000, 7.4529) (10.031, 7.7483);
\pgfplotdrawrectangle (10.031, 7.4529) (10.062, 7.7362);
\pgfplotdrawrectangle (10.062, 7.4393) (10.094, 7.7203);
\pgfplotdrawrectangle (10.094, 7.4393) (10.125, 7.7181);
\pgfplotdrawrectangle (10.125, 7.4191) (10.156, 7.7040);
\pgfplotdrawrectangle (10.156, 7.4191) (10.188, 7.6900);
\pgfplotdrawrectangle (10.188, 7.4138) (10.219, 7.6839);
\pgfplotdrawrectangle (10.219, 7.4138) (10.250, 7.6910);
\pgfplotdrawrectangle (10.250, 7.3904) (10.281, 7.6846);
\pgfplotdrawrectangle (10.281, 7.3904) (10.312, 7.6594);
\pgfplotdrawrectangle (10.312, 7.3697) (10.344, 7.6356);
\pgfplotdrawrectangle (10.344, 7.3697) (10.375, 7.6333);
\pgfplotdrawrectangle (10.375, 7.3503) (10.406, 7.6193);
\pgfplotdrawrectangle (10.406, 7.3503) (10.438, 7.6069);
\pgfplotdrawrectangle (10.438, 7.3477) (10.469, 7.6039);
\pgfplotdrawrectangle (10.469, 7.3477) (10.500, 7.6112);
\pgfplotdrawrectangle (10.500, 7.3332) (10.531, 7.6416);
\pgfplotdrawrectangle (10.531, 7.3332) (10.562, 7.6055);
\pgfplotdrawrectangle (10.562, 7.2975) (10.594, 7.5643);
\pgfplotdrawrectangle (10.594, 7.2975) (10.625, 7.5526);
\pgfplotdrawrectangle (10.625, 7.2541) (10.656, 7.5213);
\pgfplotdrawrectangle (10.656, 7.2541) (10.688, 7.5000);
\pgfplotdrawrectangle (10.688, 7.2389) (10.719, 7.4826);
\pgfplotdrawrectangle (10.719, 7.2389) (10.750, 7.4821);
\pgfplotdrawrectangle (10.750, 7.1971) (10.781, 7.4696);
\pgfplotdrawrectangle (10.781, 7.1971) (10.812, 7.4390);
\pgfplotdrawrectangle (10.812, 7.1686) (10.844, 7.4063);
\pgfplotdrawrectangle (10.844, 7.1686) (10.875, 7.3973);
\pgfplotdrawrectangle (10.875, 7.1318) (10.906, 7.3705);
\pgfplotdrawrectangle (10.906, 7.1318) (10.938, 7.3520);
\pgfplotdrawrectangle (10.938, 7.1138) (10.969, 7.3315);
\pgfplotdrawrectangle (10.969, 7.1138) (11.000, 7.3227);
\pgfplotdrawrectangle (11.000, 7.1863) (11.031, 7.5129);
\pgfplotdrawrectangle (11.031, 7.1863) (11.062, 7.4656);
\pgfplotdrawrectangle (11.062, 7.1350) (11.094, 7.4065);
\pgfplotdrawrectangle (11.094, 7.1350) (11.125, 7.3851);
\pgfplotdrawrectangle (11.125, 7.0667) (11.156, 7.3359);
\pgfplotdrawrectangle (11.156, 7.0667) (11.188, 7.3052);
\pgfplotdrawrectangle (11.188, 7.0381) (11.219, 7.2724);
\pgfplotdrawrectangle (11.219, 7.0381) (11.250, 7.2629);
\pgfplotdrawrectangle (11.250, 6.9723) (11.281, 7.2436);
\pgfplotdrawrectangle (11.281, 6.9723) (11.312, 7.2038);
\pgfplotdrawrectangle (11.312, 6.9316) (11.344, 7.1571);
\pgfplotdrawrectangle (11.344, 6.9316) (11.375, 7.1404);
\pgfplotdrawrectangle (11.375, 6.8763) (11.406, 7.1003);
\pgfplotdrawrectangle (11.406, 6.8763) (11.438, 7.0754);
\pgfplotdrawrectangle (11.438, 6.8495) (11.469, 7.0446);
\pgfplotdrawrectangle (11.469, 6.8495) (11.500, 7.0307);
\pgfplotdrawrectangle (11.500, 6.8180) (11.531, 7.0949);
\pgfplotdrawrectangle (11.531, 6.8180) (11.562, 7.0460);
\pgfplotdrawrectangle (11.562, 6.7647) (11.594, 6.9847);
\pgfplotdrawrectangle (11.594, 6.7647) (11.625, 6.9603);
\pgfplotdrawrectangle (11.625, 6.6902) (11.656, 6.9063);
\pgfplotdrawrectangle (11.656, 6.6902) (11.688, 6.8744);
\pgfplotdrawrectangle (11.688, 6.6540) (11.719, 6.8329);
\pgfplotdrawrectangle (11.719, 6.6540) (11.750, 6.8137);
\pgfplotdrawrectangle (11.750, 6.5749) (11.781, 6.7903);
\pgfplotdrawrectangle (11.781, 6.5749) (11.812, 6.7505);
\pgfplotdrawrectangle (11.812, 6.5283) (11.844, 6.6970);
\pgfplotdrawrectangle (11.844, 6.5283) (11.875, 6.6718);
\pgfplotdrawrectangle (11.875, 6.4525) (11.906, 6.6169);
\pgfplotdrawrectangle (11.906, 6.4525) (11.938, 6.5847);
\pgfplotdrawrectangle (11.938, 6.4075) (11.969, 6.5331);
\pgfplotdrawrectangle (11.969, 6.4075) (12.000, 6.5026);
\pgfplotdrawrectangle (12.000, 7.1387) (12.031, 7.4769);
\pgfplotdrawrectangle (12.031, 7.1387) (12.062, 7.4529);
\pgfplotdrawrectangle (12.062, 7.1070) (12.094, 7.4161);
\pgfplotdrawrectangle (12.094, 7.1070) (12.125, 7.4021);
\pgfplotdrawrectangle (12.125, 7.0548) (12.156, 7.3650);
\pgfplotdrawrectangle (12.156, 7.0548) (12.188, 7.3383);
\pgfplotdrawrectangle (12.188, 7.0312) (12.219, 7.3112);
\pgfplotdrawrectangle (12.219, 7.0312) (12.250, 7.3060);
\pgfplotdrawrectangle (12.250, 6.9733) (12.281, 7.2896);
\pgfplotdrawrectangle (12.281, 6.9733) (12.312, 7.2506);
\pgfplotdrawrectangle (12.312, 6.9340) (12.344, 7.2054);
\pgfplotdrawrectangle (12.344, 6.9340) (12.375, 7.1914);
\pgfplotdrawrectangle (12.375, 6.8839) (12.406, 7.1552);
\pgfplotdrawrectangle (12.406, 6.8839) (12.438, 7.1312);
\pgfplotdrawrectangle (12.438, 6.8636) (12.469, 7.1080);
\pgfplotdrawrectangle (12.469, 6.8636) (12.500, 7.1028);
\pgfplotdrawrectangle (12.500, 6.8354) (12.531, 7.1620);
\pgfplotdrawrectangle (12.531, 6.8354) (12.562, 7.1111);
\pgfplotdrawrectangle (12.562, 6.7806) (12.594, 7.0480);
\pgfplotdrawrectangle (12.594, 6.7806) (12.625, 7.0249);
\pgfplotdrawrectangle (12.625, 6.7081) (12.656, 6.9725);
\pgfplotdrawrectangle (12.656, 6.7081) (12.688, 6.9406);
\pgfplotdrawrectangle (12.688, 6.6775) (12.719, 6.9053);
\pgfplotdrawrectangle (12.719, 6.6775) (12.750, 6.8941);
\pgfplotdrawrectangle (12.750, 6.6080) (12.781, 6.8737);
\pgfplotdrawrectangle (12.781, 6.6080) (12.812, 6.8329);
\pgfplotdrawrectangle (12.812, 6.5656) (12.844, 6.7843);
\pgfplotdrawrectangle (12.844, 6.5656) (12.875, 6.7663);
\pgfplotdrawrectangle (12.875, 6.5069) (12.906, 6.7236);
\pgfplotdrawrectangle (12.906, 6.5069) (12.938, 6.6975);
\pgfplotdrawrectangle (12.938, 6.4774) (12.969, 6.6637);
\pgfplotdrawrectangle (12.969, 6.4774) (13.000, 6.6474);
\pgfplotdrawrectangle (13.000, 6.5832) (13.031, 6.9229);
\pgfplotdrawrectangle (13.031, 6.5832) (13.062, 6.8598);
\pgfplotdrawrectangle (13.062, 6.5126) (13.094, 6.7785);
\pgfplotdrawrectangle (13.094, 6.5126) (13.125, 6.7462);
\pgfplotdrawrectangle (13.125, 6.4171) (13.156, 6.6773);
\pgfplotdrawrectangle (13.156, 6.4171) (13.188, 6.6370);
\pgfplotdrawrectangle (13.188, 6.3752) (13.219, 6.5889);
\pgfplotdrawrectangle (13.219, 6.3752) (13.250, 6.5707);
\pgfplotdrawrectangle (13.250, 6.2864) (13.281, 6.5446);
\pgfplotdrawrectangle (13.281, 6.2864) (13.312, 6.4964);
\pgfplotdrawrectangle (13.312, 6.2348) (13.344, 6.4372);
\pgfplotdrawrectangle (13.344, 6.2348) (13.375, 6.4137);
\pgfplotdrawrectangle (13.375, 6.1640) (13.406, 6.3624);
\pgfplotdrawrectangle (13.406, 6.1640) (13.438, 6.3323);
\pgfplotdrawrectangle (13.438, 6.1297) (13.469, 6.2930);
\pgfplotdrawrectangle (13.469, 6.1297) (13.500, 6.2745);
\pgfplotdrawrectangle (13.500, 6.0924) (13.531, 6.3512);
\pgfplotdrawrectangle (13.531, 6.0924) (13.562, 6.2951);
\pgfplotdrawrectangle (13.562, 6.0306) (13.594, 6.2241);
\pgfplotdrawrectangle (13.594, 6.0306) (13.625, 6.1948);
\pgfplotdrawrectangle (13.625, 5.9459) (13.656, 6.1335);
\pgfplotdrawrectangle (13.656, 5.9459) (13.688, 6.0987);
\pgfplotdrawrectangle (13.688, 5.9059) (13.719, 6.0528);
\pgfplotdrawrectangle (13.719, 5.9059) (13.750, 6.0315);
\pgfplotdrawrectangle (13.750, 5.8228) (13.781, 6.0069);
\pgfplotdrawrectangle (13.781, 5.8228) (13.812, 5.9662);
\pgfplotdrawrectangle (13.812, 5.7755) (13.844, 5.9119);
\pgfplotdrawrectangle (13.844, 5.7755) (13.875, 5.8869);
\pgfplotdrawrectangle (13.875, 5.7030) (13.906, 5.8344);
\pgfplotdrawrectangle (13.906, 5.7030) (13.938, 5.8046);
\pgfplotdrawrectangle (13.938, 5.6631) (13.969, 5.7587);
\pgfplotdrawrectangle (13.969, 5.6631) (14.000, 5.7331);
\pgfplotdrawrectangle (14.000, 6.1259) (14.031, 6.4805);
\pgfplotdrawrectangle (14.031, 6.1259) (14.062, 6.4044);
\pgfplotdrawrectangle (14.062, 6.0387) (14.094, 6.3041);
\pgfplotdrawrectangle (14.094, 6.0387) (14.125, 6.2622);
\pgfplotdrawrectangle (14.125, 5.9191) (14.156, 6.1759);
\pgfplotdrawrectangle (14.156, 5.9191) (14.188, 6.1269);
\pgfplotdrawrectangle (14.188, 5.8656) (14.219, 6.0654);
\pgfplotdrawrectangle (14.219, 5.8656) (14.250, 6.0399);
\pgfplotdrawrectangle (14.250, 5.7567) (14.281, 6.0080);
\pgfplotdrawrectangle (14.281, 5.7567) (14.312, 5.9520);
\pgfplotdrawrectangle (14.312, 5.6954) (14.344, 5.8816);
\pgfplotdrawrectangle (14.344, 5.6954) (14.375, 5.8525);
\pgfplotdrawrectangle (14.375, 5.6113) (14.406, 5.7916);
\pgfplotdrawrectangle (14.406, 5.6113) (14.438, 5.7571);
\pgfplotdrawrectangle (14.438, 5.5712) (14.469, 5.7111);
\pgfplotdrawrectangle (14.469, 5.5712) (14.500, 5.6892);
\pgfplotdrawrectangle (14.500, 5.5288) (14.531, 5.7766);
\pgfplotdrawrectangle (14.531, 5.5288) (14.562, 5.7136);
\pgfplotdrawrectangle (14.562, 5.4594) (14.594, 5.6339);
\pgfplotdrawrectangle (14.594, 5.4594) (14.625, 5.6006);
\pgfplotdrawrectangle (14.625, 5.3660) (14.656, 5.5330);
\pgfplotdrawrectangle (14.656, 5.3660) (14.688, 5.4957);
\pgfplotdrawrectangle (14.688, 5.3231) (14.719, 5.4464);
\pgfplotdrawrectangle (14.719, 5.3231) (14.750, 5.4236);
\pgfplotdrawrectangle (14.750, 5.2368) (14.781, 5.3982);
\pgfplotdrawrectangle (14.781, 5.2368) (14.812, 5.3565);
\pgfplotdrawrectangle (14.812, 5.1892) (14.844, 5.3018);
\pgfplotdrawrectangle (14.844, 5.1892) (14.875, 5.2770);
\pgfplotdrawrectangle (14.875, 5.1195) (14.906, 5.2266);
\pgfplotdrawrectangle (14.906, 5.1195) (14.938, 5.1987);
\pgfplotdrawrectangle (14.938, 5.0836) (14.969, 5.1574);
\pgfplotdrawrectangle (14.969, 5.0836) (15.000, 5.1356);
\pgfplotdrawrectangle (15.000, 5.2026) (15.031, 5.4477);
\pgfplotdrawrectangle (15.031, 5.2026) (15.062, 5.3777);
\pgfplotdrawrectangle (15.062, 5.1250) (15.094, 5.2886);
\pgfplotdrawrectangle (15.094, 5.1250) (15.125, 5.2510);
\pgfplotdrawrectangle (15.125, 5.0219) (15.156, 5.1763);
\pgfplotdrawrectangle (15.156, 5.0219) (15.188, 5.1359);
\pgfplotdrawrectangle (15.188, 4.9755) (15.219, 5.0826);
\pgfplotdrawrectangle (15.219, 4.9755) (15.250, 5.0583);
\pgfplotdrawrectangle (15.250, 4.8847) (15.281, 5.0315);
\pgfplotdrawrectangle (15.281, 4.8847) (15.312, 4.9880);
\pgfplotdrawrectangle (15.312, 4.8357) (15.344, 4.9318);
\pgfplotdrawrectangle (15.344, 4.8357) (15.375, 4.9068);
\pgfplotdrawrectangle (15.375, 4.7672) (15.406, 4.8573);
\pgfplotdrawrectangle (15.406, 4.7672) (15.438, 4.8304);
\pgfplotdrawrectangle (15.438, 4.7340) (15.469, 4.7923);
\pgfplotdrawrectangle (15.469, 4.7340) (15.500, 4.7732);
\pgfplotdrawrectangle (15.500, 4.7012) (15.531, 4.8410);
\pgfplotdrawrectangle (15.531, 4.7012) (15.562, 4.7945);
\pgfplotdrawrectangle (15.562, 4.6492) (15.594, 4.7348);
\pgfplotdrawrectangle (15.594, 4.6492) (15.625, 4.7089);
\pgfplotdrawrectangle (15.625, 4.5796) (15.656, 4.6585);
\pgfplotdrawrectangle (15.656, 4.5796) (15.688, 4.6317);
\pgfplotdrawrectangle (15.688, 4.5478) (15.719, 4.5952);
\pgfplotdrawrectangle (15.719, 4.5478) (15.750, 4.5778);
\pgfplotdrawrectangle (15.750, 4.4874) (15.781, 4.5602);
\pgfplotdrawrectangle (15.781, 4.4874) (15.812, 4.5323);
\pgfplotdrawrectangle (15.812, 4.4556) (15.844, 4.4957);
\pgfplotdrawrectangle (15.844, 4.4556) (15.875, 4.4792);
\pgfplotdrawrectangle (15.875, 4.4125) (15.906, 4.4481);
\pgfplotdrawrectangle (15.906, 4.4125) (15.938, 4.4318);
\pgfplotdrawrectangle (15.938, 4.3934) (15.969, 4.4099);
\pgfplotdrawrectangle (15.969, 4.3934) (16.000, 4.4003);


==> permutation8.tex <==
\pgfplotdrawposition (0, 0, 0, 0) {00};
\pgfplotdrawposition (1, 1, 1, 1) {01};
\pgfplotdrawposition (2, 2, 2, 2) {02};
\pgfplotdrawposition (6, 6, 6, 5) {03};
\pgfplotdrawposition (3, 3, 3, 3) {04};
\pgfplotdrawposition (8, 7, 7, 7) {05};
\pgfplotdrawposition (9, 9, 9, 9) {06};
\pgfplotdrawposition (20, 18, 19, 17) {07};
\pgfplotdrawposition (4, 4, 4, 4) {08};
\pgfplotdrawposition (10, 10, 10, 10) {09};
\pgfplotdrawposition (12, 11, 11, 11) {0a};
\pgfplotdrawposition (24, 22, 22, 21) {0b};
\pgfplotdrawposition (14, 14, 14, 14) {0c};
\pgfplotdrawposition (27, 25, 25, 25) {0d};
\pgfplotdrawposition (30, 29, 28, 27) {0e};
\pgfplotdrawposition (51, 47, 47, 43) {0f};
\pgfplotdrawposition (5, 5, 5, 6) {10};
\pgfplotdrawposition (13, 13, 13, 13) {11};
\pgfplotdrawposition (15, 15, 15, 15) {12};
\pgfplotdrawposition (28, 27, 26, 26) {13};
\pgfplotdrawposition (18, 17, 18, 19) {14};
\pgfplotdrawposition (33, 31, 30, 30) {15};
\pgfplotdrawposition (37, 35, 34, 33) {16};
\pgfplotdrawposition (59, 54, 51, 51) {17};
\pgfplotdrawposition (21, 21, 21, 22) {18};
\pgfplotdrawposition (38, 37, 36, 36) {19};
\pgfplotdrawposition (42, 40, 40, 40) {1a};
\pgfplotdrawposition (65, 61, 59, 58) {1b};
\pgfplotdrawposition (47, 46, 44, 44) {1c};
\pgfplotdrawposition (72, 67, 64, 64) {1d};
\pgfplotdrawposition (78, 74, 71, 70) {1e};
\pgfplotdrawposition (108, 100, 100, 96) {1f};
\pgfplotdrawposition (7, 8, 8, 8) {20};
\pgfplotdrawposition (17, 16, 17, 18) {21};
\pgfplotdrawposition (19, 20, 20, 20) {22};
\pgfplotdrawposition (36, 34, 35, 34) {23};
\pgfplotdrawposition (22, 23, 23, 23) {24};
\pgfplotdrawposition (40, 39, 39, 39) {25};
\pgfplotdrawposition (43, 42, 41, 41) {26};
\pgfplotdrawposition (68, 64, 63, 61) {27};
\pgfplotdrawposition (26, 28, 29, 29) {28};
\pgfplotdrawposition (46, 45, 45, 46) {29};
\pgfplotdrawposition (50, 49, 48, 48) {2a};
\pgfplotdrawposition (77, 73, 70, 69) {2b};
\pgfplotdrawposition (55, 55, 54, 54) {2c};
\pgfplotdrawposition (83, 79, 75, 75) {2d};
\pgfplotdrawposition (88, 85, 82, 82) {2e};
\pgfplotdrawposition (120, 113, 110, 106) {2f};
\pgfplotdrawposition (32, 32, 33, 35) {30};
\pgfplotdrawposition (53, 52, 53, 52) {31};
\pgfplotdrawposition (58, 58, 56, 57) {32};
\pgfplotdrawposition (86, 83, 80, 79) {33};
\pgfplotdrawposition (63, 62, 62, 63) {34};
\pgfplotdrawposition (92, 90, 88, 86) {35};
\pgfplotdrawposition (97, 94, 91, 92) {36};
\pgfplotdrawposition (130, 124, 121, 119) {37};
\pgfplotdrawposition (71, 71, 69, 71) {38};
\pgfplotdrawposition (100, 98, 93, 93) {39};
\pgfplotdrawposition (107, 103, 101, 101) {3a};
\pgfplotdrawposition (138, 134, 129, 128) {3b};
\pgfplotdrawposition (114, 111, 107, 108) {3c};
\pgfplotdrawposition (146, 140, 137, 135) {3d};
\pgfplotdrawposition (152, 147, 143, 142) {3e};
\pgfplotdrawposition (182, 175, 174, 174) {3f};
\pgfplotdrawposition (11, 12, 12, 12) {40};
\pgfplotdrawposition (23, 24, 24, 24) {41};
\pgfplotdrawposition (25, 26, 27, 28) {42};
\pgfplotdrawposition (44, 44, 46, 45) {43};
\pgfplotdrawposition (29, 30, 31, 31) {44};
\pgfplotdrawposition (49, 50, 50, 49) {45};
\pgfplotdrawposition (54, 53, 55, 55) {46};
\pgfplotdrawposition (81, 78, 78, 76) {47};
\pgfplotdrawposition (34, 36, 37, 37) {48};
\pgfplotdrawposition (56, 56, 57, 56) {49};
\pgfplotdrawposition (60, 60, 61, 62) {4a};
\pgfplotdrawposition (89, 87, 86, 85) {4b};
\pgfplotdrawposition (66, 66, 67, 67) {4c};
\pgfplotdrawposition (94, 91, 92, 91) {4d};
\pgfplotdrawposition (101, 99, 98, 98) {4e};
\pgfplotdrawposition (133, 128, 127, 124) {4f};
\pgfplotdrawposition (41, 43, 43, 47) {50};
\pgfplotdrawposition (64, 65, 66, 66) {51};
\pgfplotdrawposition (69, 70, 73, 73) {52};
\pgfplotdrawposition (98, 96, 94, 94) {53};
\pgfplotdrawposition (76, 76, 77, 78) {54};
\pgfplotdrawposition (106, 104, 102, 102) {55};
\pgfplotdrawposition (112, 110, 108, 107) {56};
\pgfplotdrawposition (144, 138, 135, 134) {57};
\pgfplotdrawposition (84, 86, 85, 87) {58};
\pgfplotdrawposition (115, 114, 113, 112) {59};
\pgfplotdrawposition (121, 120, 117, 117) {5a};
\pgfplotdrawposition (153, 149, 144, 144) {5b};
\pgfplotdrawposition (127, 126, 124, 125) {5c};
\pgfplotdrawposition (160, 154, 152, 152) {5d};
\pgfplotdrawposition (165, 163, 160, 158) {5e};
\pgfplotdrawposition (194, 187, 187, 187) {5f};
\pgfplotdrawposition (48, 51, 52, 53) {60};
\pgfplotdrawposition (74, 75, 76, 77) {61};
\pgfplotdrawposition (80, 82, 83, 83) {62};
\pgfplotdrawposition (110, 109, 109, 109) {63};
\pgfplotdrawposition (87, 89, 90, 90) {64};
\pgfplotdrawposition (118, 118, 115, 116) {65};
\pgfplotdrawposition (124, 123, 122, 122) {66};
\pgfplotdrawposition (156, 153, 151, 150) {67};
\pgfplotdrawposition (93, 97, 99, 100) {68};
\pgfplotdrawposition (126, 125, 125, 126) {69};
\pgfplotdrawposition (132, 133, 132, 132) {6a};
\pgfplotdrawposition (164, 162, 159, 156) {6b};
\pgfplotdrawposition (139, 139, 139, 140) {6c};
\pgfplotdrawposition (170, 167, 166, 166) {6d};
\pgfplotdrawposition (176, 174, 171, 171) {6e};
\pgfplotdrawposition (203, 198, 197, 195) {6f};
\pgfplotdrawposition (104, 107, 106, 110) {70};
\pgfplotdrawposition (136, 136, 136, 137) {71};
\pgfplotdrawposition (142, 143, 141, 141) {72};
\pgfplotdrawposition (173, 171, 168, 167) {73};
\pgfplotdrawposition (150, 150, 150, 151) {74};
\pgfplotdrawposition (180, 178, 176, 175) {75};
\pgfplotdrawposition (185, 183, 181, 181) {76};
\pgfplotdrawposition (210, 207, 206, 205) {77};
\pgfplotdrawposition (159, 160, 158, 160) {78};
\pgfplotdrawposition (188, 186, 183, 183) {79};
\pgfplotdrawposition (193, 192, 190, 190) {7a};
\pgfplotdrawposition (216, 214, 213, 213) {7b};
\pgfplotdrawposition (198, 196, 195, 196) {7c};
\pgfplotdrawposition (220, 217, 217, 217) {7d};
\pgfplotdrawposition (224, 222, 223, 223) {7e};
\pgfplotdrawposition (239, 236, 239, 239) {7f};
\pgfplotdrawposition (16, 19, 16, 16) {80};
\pgfplotdrawposition (31, 33, 32, 32) {81};
\pgfplotdrawposition (35, 38, 38, 38) {82};
\pgfplotdrawposition (57, 59, 60, 59) {83};
\pgfplotdrawposition (39, 41, 42, 42) {84};
\pgfplotdrawposition (62, 63, 65, 65) {85};
\pgfplotdrawposition (67, 69, 72, 72) {86};
\pgfplotdrawposition (96, 95, 97, 95) {87};
\pgfplotdrawposition (45, 48, 49, 50) {88};
\pgfplotdrawposition (70, 72, 74, 74) {89};
\pgfplotdrawposition (75, 77, 79, 80) {8a};
\pgfplotdrawposition (105, 105, 105, 104) {8b};
\pgfplotdrawposition (82, 84, 87, 88) {8c};
\pgfplotdrawposition (113, 112, 114, 114) {8d};
\pgfplotdrawposition (119, 119, 119, 118) {8e};
\pgfplotdrawposition (151, 148, 149, 145) {8f};
\pgfplotdrawposition (52, 57, 58, 60) {90};
\pgfplotdrawposition (79, 81, 84, 84) {91};
\pgfplotdrawposition (85, 88, 89, 89) {92};
\pgfplotdrawposition (116, 116, 116, 115) {93};
\pgfplotdrawposition (91, 93, 96, 99) {94};
\pgfplotdrawposition (123, 122, 123, 123) {95};
\pgfplotdrawposition (129, 130, 130, 129) {96};
\pgfplotdrawposition (162, 158, 156, 155) {97};
\pgfplotdrawposition (99, 102, 104, 105) {98};
\pgfplotdrawposition (131, 132, 133, 133) {99};
\pgfplotdrawposition (137, 137, 140, 139) {9a};
\pgfplotdrawposition (168, 166, 165, 165) {9b};
\pgfplotdrawposition (145, 146, 146, 146) {9c};
\pgfplotdrawposition (175, 173, 172, 172) {9d};
\pgfplotdrawposition (181, 180, 179, 178) {9e};
\pgfplotdrawposition (207, 204, 203, 202) {9f};
\pgfplotdrawposition (61, 68, 68, 68) {a0};
\pgfplotdrawposition (90, 92, 95, 97) {a1};
\pgfplotdrawposition (95, 101, 103, 103) {a2};
\pgfplotdrawposition (128, 129, 131, 130) {a3};
\pgfplotdrawposition (102, 106, 111, 111) {a4};
\pgfplotdrawposition (134, 135, 138, 138) {a5};
\pgfplotdrawposition (140, 141, 142, 143) {a6};
\pgfplotdrawposition (171, 169, 170, 168) {a7};
\pgfplotdrawposition (111, 117, 120, 121) {a8};
\pgfplotdrawposition (143, 145, 147, 148) {a9};
\pgfplotdrawposition (149, 151, 153, 153) {aa};
\pgfplotdrawposition (179, 179, 178, 177) {ab};
\pgfplotdrawposition (157, 159, 161, 161) {ac};
\pgfplotdrawposition (186, 185, 182, 182) {ad};
\pgfplotdrawposition (191, 190, 189, 189) {ae};
\pgfplotdrawposition (214, 212, 212, 208) {af};
\pgfplotdrawposition (122, 127, 128, 131) {b0};
\pgfplotdrawposition (154, 156, 157, 157) {b1};
\pgfplotdrawposition (161, 164, 163, 164) {b2};
\pgfplotdrawposition (189, 189, 188, 188) {b3};
\pgfplotdrawposition (166, 168, 169, 170) {b4};
\pgfplotdrawposition (195, 195, 194, 193) {b5};
\pgfplotdrawposition (199, 199, 198, 199) {b6};
\pgfplotdrawposition (221, 219, 218, 218) {b7};
\pgfplotdrawposition (174, 177, 177, 179) {b8};
\pgfplotdrawposition (201, 202, 200, 200) {b9};
\pgfplotdrawposition (206, 205, 205, 206) {ba};
\pgfplotdrawposition (226, 225, 224, 224) {bb};
\pgfplotdrawposition (211, 211, 209, 210) {bc};
\pgfplotdrawposition (230, 229, 228, 227) {bd};
\pgfplotdrawposition (232, 231, 231, 231) {be};
\pgfplotdrawposition (244, 243, 243, 243) {bf};
\pgfplotdrawposition (73, 80, 81, 81) {c0};
\pgfplotdrawposition (103, 108, 112, 113) {c1};
\pgfplotdrawposition (109, 115, 118, 120) {c2};
\pgfplotdrawposition (141, 144, 148, 147) {c3};
\pgfplotdrawposition (117, 121, 126, 127) {c4};
\pgfplotdrawposition (148, 152, 154, 154) {c5};
\pgfplotdrawposition (155, 157, 162, 162) {c6};
\pgfplotdrawposition (184, 184, 186, 184) {c7};
\pgfplotdrawposition (125, 131, 134, 136) {c8};
\pgfplotdrawposition (158, 161, 164, 163) {c9};
\pgfplotdrawposition (163, 165, 167, 169) {ca};
\pgfplotdrawposition (192, 193, 193, 192) {cb};
\pgfplotdrawposition (169, 172, 175, 176) {cc};
\pgfplotdrawposition (197, 197, 199, 198) {cd};
\pgfplotdrawposition (202, 203, 202, 203) {ce};
\pgfplotdrawposition (223, 223, 222, 220) {cf};
\pgfplotdrawposition (135, 142, 145, 149) {d0};
\pgfplotdrawposition (167, 170, 173, 173) {d1};
\pgfplotdrawposition (172, 176, 180, 180) {d2};
\pgfplotdrawposition (200, 200, 201, 201) {d3};
\pgfplotdrawposition (178, 182, 185, 186) {d4};
\pgfplotdrawposition (205, 206, 207, 207) {d5};
\pgfplotdrawposition (209, 210, 210, 209) {d6};
\pgfplotdrawposition (229, 227, 226, 226) {d7};
\pgfplotdrawposition (187, 191, 192, 194) {d8};
\pgfplotdrawposition (212, 213, 214, 214) {d9};
\pgfplotdrawposition (215, 216, 216, 216) {da};
\pgfplotdrawposition (233, 232, 232, 232) {db};
\pgfplotdrawposition (219, 221, 220, 221) {dc};
\pgfplotdrawposition (236, 235, 235, 235) {dd};
\pgfplotdrawposition (238, 239, 238, 237) {de};
\pgfplotdrawposition (248, 247, 247, 247) {df};
\pgfplotdrawposition (147, 155, 155, 159) {e0};
\pgfplotdrawposition (177, 181, 184, 185) {e1};
\pgfplotdrawposition (183, 188, 191, 191) {e2};
\pgfplotdrawposition (208, 209, 211, 211) {e3};
\pgfplotdrawposition (190, 194, 196, 197) {e4};
\pgfplotdrawposition (213, 215, 215, 215) {e5};
\pgfplotdrawposition (217, 218, 219, 219) {e6};
\pgfplotdrawposition (234, 234, 234, 233) {e7};
\pgfplotdrawposition (196, 201, 204, 204) {e8};
\pgfplotdrawposition (218, 220, 221, 222) {e9};
\pgfplotdrawposition (222, 224, 225, 225) {ea};
\pgfplotdrawposition (237, 238, 237, 236) {eb};
\pgfplotdrawposition (227, 228, 229, 229) {ec};
\pgfplotdrawposition (240, 240, 240, 240) {ed};
\pgfplotdrawposition (242, 242, 242, 242) {ee};
\pgfplotdrawposition (250, 250, 250, 249) {ef};
\pgfplotdrawposition (204, 208, 208, 212) {f0};
\pgfplotdrawposition (225, 226, 227, 228) {f1};
\pgfplotdrawposition (228, 230, 230, 230) {f2};
\pgfplotdrawposition (241, 241, 241, 241) {f3};
\pgfplotdrawposition (231, 233, 233, 234) {f4};
\pgfplotdrawposition (243, 244, 244, 244) {f5};
\pgfplotdrawposition (245, 245, 245, 245) {f6};
\pgfplotdrawposition (251, 251, 251, 251) {f7};
\pgfplotdrawposition (235, 237, 236, 238) {f8};
\pgfplotdrawposition (246, 246, 246, 246) {f9};
\pgfplotdrawposition (247, 248, 248, 248) {fa};
\pgfplotdrawposition (252, 252, 252, 252) {fb};
\pgfplotdrawposition (249, 249, 249, 250) {fc};
\pgfplotdrawposition (253, 253, 253, 253) {fd};
\pgfplotdrawposition (254, 254, 254, 254) {fe};
\pgfplotdrawposition (255, 255, 255, 255) {ff};

